On the effects of scaling on the performance of Ipopt

The open-source nonlinear solver Ipopt (https://projects.coin-or.org/Ipopt) is a widely-used software package for the solution of large-scale non-linear optimization problems. At its heart, it employs a third-party linear solver to solve a series of sparse symmetric indefinite systems. The speed, accuracy and robustness of the chosen linear solver is critical to the overall performance of Ipopt. In some instances, it can be beneficial to scale the linear system before it is solved. In this paper, different scaling algorithms are employed within Ipopt with a new linear solver HSL_MA97 from the HSL mathematical software library (http://www.hsl.rl.ac.uk). An extensive collection of problems from the CUTEr test set (http://www.cuter.rl.ac.uk) is used to illustrate the effects of scaling.

==> heuristic.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.5; terminal rev. 97, script rev. 96a)
%% Mon 10 Dec 2012 13:22:07 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{2.00}
\draw[gp path] (1.196,0.616)--(1.376,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right] at (1.012,0.616) { 0};
\draw[gp path] (1.196,2.169)--(1.376,2.169);
\draw[gp path] (11.947,2.169)--(11.767,2.169);
\node[gp node right] at (1.012,2.169) { 20};
\draw[gp path] (1.196,3.722)--(1.376,3.722);
\draw[gp path] (11.947,3.722)--(11.767,3.722);
\node[gp node right] at (1.012,3.722) { 40};
\draw[gp path] (1.196,5.275)--(1.376,5.275);
\draw[gp path] (11.947,5.275)--(11.767,5.275);
\node[gp node right] at (1.012,5.275) { 60};
\draw[gp path] (1.196,6.828)--(1.376,6.828);
\draw[gp path] (11.947,6.828)--(11.767,6.828);
\node[gp node right] at (1.012,6.828) { 80};
\draw[gp path] (1.196,8.381)--(1.376,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.012,8.381) { 100};
\draw[gp path] (1.196,0.616)--(1.196,0.796);
\draw[gp path] (1.196,8.381)--(1.196,8.201);
\node[gp node center] at (1.196,0.308) { 1};
\draw[gp path] (3.884,0.616)--(3.884,0.796);
\draw[gp path] (3.884,8.381)--(3.884,8.201);
\node[gp node center] at (3.884,0.308) { 1.5};
\draw[gp path] (6.572,0.616)--(6.572,0.796);
\draw[gp path] (6.572,8.381)--(6.572,8.201);
\node[gp node center] at (6.572,0.308) { 2};
\draw[gp path] (9.259,0.616)--(9.259,0.796);
\draw[gp path] (9.259,8.381)--(9.259,8.201);
\node[gp node center] at (9.259,0.308) { 2.5};
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.308) { 3};
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node right] at (10.479,1.874) {None};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (10.663,1.874)--(11.579,1.874);
\draw[gp path] (1.196,0.636)--(1.196,0.656)--(1.196,0.677)--(1.196,0.697)--(1.196,0.717)%
  --(1.196,0.736)--(1.196,0.757)--(1.196,0.777)--(1.196,0.797)--(1.196,0.817)--(1.196,0.837)%
  --(1.196,0.857)--(1.196,0.878)--(1.196,0.898)--(1.196,0.918)--(1.196,0.938)--(1.196,0.958)%
  --(1.196,0.978)--(1.196,0.998)--(1.196,1.018)--(1.196,1.038)--(1.196,1.059)--(1.196,1.079)%
  --(1.196,1.099)--(1.196,1.119)--(1.196,1.139)--(1.196,1.159)--(1.196,1.179)--(1.196,1.199)%
  --(1.196,1.219)--(1.196,1.240)--(1.196,1.260)--(1.196,1.280)--(1.196,1.300)--(1.196,1.320)%
  --(1.196,1.340)--(1.196,1.361)--(1.196,1.380)--(1.196,1.400)--(1.196,1.420)--(1.196,1.441)%
  --(1.196,1.461)--(1.196,1.481)--(1.196,1.501)--(1.196,1.521)--(1.196,1.542)--(1.196,1.562)%
  --(1.196,1.582)--(1.196,1.601)--(1.196,1.622)--(1.196,1.642)--(1.196,1.662)--(1.196,1.682)%
  --(1.196,1.702)--(1.196,1.723)--(1.196,1.743)--(1.196,1.763)--(1.196,1.783)--(1.196,1.802)%
  --(1.196,1.823)--(1.196,1.843)--(1.196,1.863)--(1.196,1.883)--(1.196,1.903)--(1.196,1.924)%
  --(1.196,1.944)--(1.196,1.964)--(1.196,1.984)--(1.196,2.004)--(1.196,2.024)--(1.196,2.044)%
  --(1.196,2.064)--(1.196,2.084)--(1.196,2.105)--(1.196,2.125)--(1.196,2.145)--(1.196,2.165)%
  --(1.196,2.185)--(1.196,2.205)--(1.196,2.226)--(1.196,2.245)--(1.196,2.265)--(1.196,2.285)%
  --(1.196,2.306)--(1.196,2.326)--(1.196,2.346)--(1.196,2.366)--(1.196,2.386)--(1.196,2.407)%
  --(1.196,2.427)--(1.196,2.447)--(1.196,2.466)--(1.196,2.487)--(1.196,2.507)--(1.196,2.527)%
  --(1.196,2.547)--(1.196,2.567)--(1.196,2.588)--(1.196,2.608)--(1.196,2.628)--(1.196,2.648)%
  --(1.196,2.668)--(1.196,2.688)--(1.196,2.708)--(1.196,2.728)--(1.196,2.748)--(1.196,2.768)%
  --(1.196,2.789)--(1.196,2.809)--(1.196,2.829)--(1.196,2.849)--(1.196,2.869)--(1.196,2.889)%
  --(1.196,2.909)--(1.196,2.929)--(1.196,2.949)--(1.196,2.970)--(1.196,2.990)--(1.196,3.010)%
  --(1.196,3.030)--(1.196,3.050)--(1.196,3.071)--(1.196,3.091)--(1.196,3.110)--(1.196,3.130)%
  --(1.196,3.150)--(1.196,3.171)--(1.196,3.191)--(1.196,3.211)--(1.196,3.231)--(1.196,3.251)%
  --(1.196,3.272)--(1.196,3.292)--(1.196,3.312)--(1.196,3.331)--(1.196,3.352)--(1.196,3.372)%
  --(1.196,3.392)--(1.196,3.412)--(1.196,3.432)--(1.196,3.453)--(1.196,3.473)--(1.196,3.493)%
  --(1.196,3.513)--(1.196,3.533)--(1.196,3.553)--(1.196,3.573)--(1.196,3.593)--(1.196,3.613)%
  --(1.196,3.633)--(1.196,3.654)--(1.196,3.674)--(1.196,3.694)--(1.196,3.714)--(1.196,3.734)%
  --(1.196,3.754)--(1.196,3.774)--(1.196,3.794)--(1.196,3.814)--(1.196,3.835)--(1.196,3.855)%
  --(1.196,3.875)--(1.196,3.895)--(1.196,3.915)--(1.196,3.936)--(1.196,3.956)--(1.196,3.975)%
  --(1.196,3.995)--(1.196,4.016)--(1.196,4.036)--(1.196,4.056)--(1.196,4.076)--(1.196,4.096)%
  --(1.196,4.116)--(1.196,4.137)--(1.196,4.157)--(1.196,4.176)--(1.196,4.196)--(1.196,4.217)%
  --(1.196,4.237)--(1.196,4.257)--(1.196,4.277)--(1.196,4.297)--(1.196,4.318)--(1.196,4.338)%
  --(1.196,4.358)--(1.196,4.378)--(1.196,4.398)--(1.196,4.418)--(1.196,4.438)--(1.196,4.458)%
  --(1.196,4.478)--(1.196,4.499)--(1.196,4.519)--(1.196,4.539)--(1.196,4.559)--(1.196,4.579)%
  --(1.196,4.599)--(1.196,4.619)--(1.196,4.639)--(1.196,4.659)--(1.196,4.679)--(1.196,4.700)%
  --(1.196,4.720)--(1.196,4.740)--(1.196,4.760)--(1.196,4.780)--(1.196,4.801)--(1.196,4.821)%
  --(1.196,4.840)--(1.196,4.860)--(1.196,4.881)--(1.196,4.901)--(1.196,4.921)--(1.196,4.941)%
  --(1.196,4.961)--(1.196,4.981)--(1.196,5.002)--(1.196,5.022)--(1.196,5.041)--(1.196,5.061)%
  --(1.196,5.082)--(1.196,5.102)--(1.196,5.122)--(1.196,5.142)--(1.196,5.162)--(1.196,5.183)%
  --(1.196,5.203)--(1.196,5.223)--(1.196,5.243)--(1.196,5.263)--(1.196,5.283)--(1.196,5.303)%
  --(1.196,5.323)--(1.196,5.343)--(1.196,5.364)--(1.196,5.384)--(1.196,5.404)--(1.196,5.424)%
  --(1.196,5.444)--(1.250,5.464)--(1.250,5.484)--(1.250,5.504)--(1.250,5.524)--(1.250,5.544)%
  --(1.250,5.565)--(1.250,5.585)--(1.250,5.605)--(1.250,5.625)--(1.250,5.645)--(1.250,5.666)%
  --(1.250,5.685)--(1.250,5.705)--(1.250,5.725)--(1.250,5.746)--(1.250,5.766)--(1.250,5.786)%
  --(1.250,5.806)--(1.250,5.826)--(1.250,5.847)--(1.250,5.867)--(1.250,5.887)--(1.250,5.906)%
  --(1.250,5.926)--(1.250,5.947)--(1.250,5.967)--(1.250,5.987)--(1.250,6.007)--(1.250,6.027)%
  --(1.250,6.048)--(1.250,6.068)--(1.250,6.088)--(1.250,6.108)--(1.250,6.128)--(1.250,6.148)%
  --(1.304,6.168)--(1.304,6.188)--(1.304,6.208)--(1.304,6.229)--(1.304,6.249)--(1.304,6.269)%
  --(1.304,6.289)--(1.304,6.309)--(1.304,6.329)--(1.304,6.349)--(1.304,6.369)--(1.304,6.389)%
  --(1.304,6.409)--(1.304,6.430)--(1.304,6.450)--(1.304,6.470)--(1.304,6.490)--(1.357,6.510)%
  --(1.357,6.531)--(1.357,6.550)--(1.357,6.570)--(1.357,6.590)--(1.357,6.611)--(1.357,6.631)%
  --(1.357,6.651)--(1.357,6.671)--(1.357,6.691)--(1.357,6.712)--(1.411,6.732)--(1.411,6.752)%
  --(1.411,6.771)--(1.411,6.792)--(1.465,6.812)--(1.465,6.832)--(1.465,6.852)--(1.465,6.872)%
  --(1.465,6.892)--(1.519,6.913)--(1.572,6.933)--(1.572,6.953)--(1.626,6.973)--(1.626,6.993)%
  --(1.626,7.013)--(1.680,7.033)--(1.734,7.053)--(1.787,7.073)--(2.056,7.094)--(2.110,7.114)%
  --(2.217,7.134)--(2.540,7.154)--(2.594,7.174)--(2.647,7.195)--(2.970,7.214)--(3.185,7.234)%
  --(3.185,7.254)--(3.346,7.274)--(3.454,7.295)--(3.776,7.315)--(3.884,7.335)--(4.260,7.355)%
  --(4.314,7.375)--(4.368,7.396)--(4.905,7.415)--(5.281,7.435)--(5.335,7.455)--(5.335,7.476)%
  --(5.873,7.496)--(5.926,7.516)--(6.572,7.536)--(6.787,7.556)--(7.647,7.577)--(11.947,7.595);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,1.566) {\tt MC64-ODR};
\gpcolor{gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (10.663,1.566)--(11.579,1.566);
\draw[gp path] (1.196,0.697)--(1.196,0.717)--(1.196,0.736)--(1.196,0.757)--(1.196,0.777)%
  --(1.196,0.797)--(1.196,0.817)--(1.196,0.837)--(1.196,0.857)--(1.196,0.878)--(1.196,0.898)%
  --(1.196,0.918)--(1.196,0.938)--(1.196,0.958)--(1.196,0.978)--(1.196,0.998)--(1.196,1.018)%
  --(1.196,1.038)--(1.196,1.059)--(1.196,1.079)--(1.196,1.099)--(1.196,1.119)--(1.196,1.139)%
  --(1.196,1.159)--(1.196,1.179)--(1.196,1.199)--(1.196,1.219)--(1.196,1.240)--(1.196,1.260)%
  --(1.196,1.280)--(1.196,1.300)--(1.196,1.320)--(1.196,1.340)--(1.196,1.361)--(1.196,1.380)%
  --(1.196,1.400)--(1.196,1.420)--(1.196,1.441)--(1.196,1.461)--(1.196,1.481)--(1.196,1.501)%
  --(1.196,1.521)--(1.196,1.542)--(1.196,1.562)--(1.196,1.582)--(1.196,1.601)--(1.196,1.622)%
  --(1.196,1.642)--(1.196,1.662)--(1.196,1.682)--(1.196,1.702)--(1.196,1.723)--(1.196,1.743)%
  --(1.196,1.763)--(1.196,1.783)--(1.196,1.802)--(1.196,1.823)--(1.196,1.843)--(1.196,1.863)%
  --(1.196,1.883)--(1.196,1.903)--(1.196,1.924)--(1.196,1.944)--(1.196,1.964)--(1.196,1.984)%
  --(1.196,2.004)--(1.196,2.024)--(1.196,2.044)--(1.196,2.064)--(1.196,2.084)--(1.196,2.105)%
  --(1.196,2.125)--(1.196,2.145)--(1.196,2.165)--(1.196,2.185)--(1.196,2.205)--(1.196,2.226)%
  --(1.196,2.245)--(1.196,2.265)--(1.196,2.285)--(1.196,2.306)--(1.196,2.326)--(1.196,2.346)%
  --(1.196,2.366)--(1.196,2.386)--(1.196,2.407)--(1.196,2.427)--(1.196,2.447)--(1.196,2.466)%
  --(1.196,2.487)--(1.196,2.507)--(1.196,2.527)--(1.196,2.547)--(1.196,2.567)--(1.196,2.588)%
  --(1.196,2.608)--(1.196,2.628)--(1.196,2.648)--(1.196,2.668)--(1.196,2.688)--(1.196,2.708)%
  --(1.196,2.728)--(1.196,2.748)--(1.196,2.768)--(1.196,2.789)--(1.196,2.809)--(1.196,2.829)%
  --(1.196,2.849)--(1.196,2.869)--(1.196,2.889)--(1.196,2.909)--(1.196,2.929)--(1.196,2.949)%
  --(1.196,2.970)--(1.196,2.990)--(1.196,3.010)--(1.196,3.030)--(1.196,3.050)--(1.196,3.071)%
  --(1.196,3.091)--(1.196,3.110)--(1.196,3.130)--(1.196,3.150)--(1.196,3.171)--(1.196,3.191)%
  --(1.196,3.211)--(1.196,3.231)--(1.196,3.251)--(1.196,3.272)--(1.196,3.292)--(1.196,3.312)%
  --(1.196,3.331)--(1.196,3.352)--(1.196,3.372)--(1.196,3.392)--(1.196,3.412)--(1.196,3.432)%
  --(1.196,3.453)--(1.196,3.473)--(1.196,3.493)--(1.196,3.513)--(1.196,3.533)--(1.196,3.553)%
  --(1.196,3.573)--(1.196,3.593)--(1.196,3.613)--(1.196,3.633)--(1.196,3.654)--(1.196,3.674)%
  --(1.196,3.694)--(1.196,3.714)--(1.196,3.734)--(1.196,3.754)--(1.196,3.774)--(1.196,3.794)%
  --(1.196,3.814)--(1.196,3.835)--(1.196,3.855)--(1.196,3.875)--(1.196,3.895)--(1.196,3.915)%
  --(1.196,3.936)--(1.196,3.956)--(1.196,3.975)--(1.196,3.995)--(1.196,4.016)--(1.196,4.036)%
  --(1.196,4.056)--(1.196,4.076)--(1.196,4.096)--(1.196,4.116)--(1.196,4.137)--(1.196,4.157)%
  --(1.196,4.176)--(1.196,4.196)--(1.196,4.217)--(1.196,4.237)--(1.196,4.257)--(1.196,4.277)%
  --(1.196,4.297)--(1.196,4.318)--(1.196,4.338)--(1.196,4.358)--(1.196,4.378)--(1.196,4.398)%
  --(1.196,4.418)--(1.196,4.438)--(1.196,4.458)--(1.196,4.478)--(1.196,4.499)--(1.196,4.519)%
  --(1.196,4.539)--(1.196,4.559)--(1.196,4.579)--(1.196,4.599)--(1.196,4.619)--(1.196,4.639)%
  --(1.196,4.659)--(1.196,4.679)--(1.196,4.700)--(1.196,4.720)--(1.196,4.740)--(1.196,4.760)%
  --(1.196,4.780)--(1.196,4.801)--(1.196,4.821)--(1.196,4.840)--(1.196,4.860)--(1.196,4.881)%
  --(1.196,4.901)--(1.196,4.921)--(1.196,4.941)--(1.196,4.961)--(1.196,4.981)--(1.196,5.002)%
  --(1.196,5.022)--(1.196,5.041)--(1.196,5.061)--(1.196,5.082)--(1.196,5.102)--(1.196,5.122)%
  --(1.196,5.142)--(1.196,5.162)--(1.196,5.183)--(1.196,5.203)--(1.196,5.223)--(1.196,5.243)%
  --(1.196,5.263)--(1.196,5.283)--(1.196,5.303)--(1.196,5.323)--(1.196,5.343)--(1.196,5.364)%
  --(1.196,5.384)--(1.196,5.404)--(1.196,5.424)--(1.196,5.444)--(1.196,5.464)--(1.196,5.484)%
  --(1.196,5.504)--(1.196,5.524)--(1.196,5.544)--(1.196,5.565)--(1.196,5.585)--(1.196,5.605)%
  --(1.196,5.625)--(1.196,5.645)--(1.196,5.666)--(1.196,5.685)--(1.196,5.705)--(1.250,5.725)%
  --(1.250,5.746)--(1.250,5.766)--(1.250,5.786)--(1.250,5.806)--(1.250,5.826)--(1.250,5.847)%
  --(1.250,5.867)--(1.250,5.887)--(1.250,5.906)--(1.250,5.926)--(1.250,5.947)--(1.250,5.967)%
  --(1.250,5.987)--(1.250,6.007)--(1.250,6.027)--(1.250,6.048)--(1.250,6.068)--(1.250,6.088)%
  --(1.250,6.108)--(1.250,6.128)--(1.250,6.148)--(1.250,6.168)--(1.250,6.188)--(1.250,6.208)%
  --(1.250,6.229)--(1.250,6.249)--(1.250,6.269)--(1.250,6.289)--(1.304,6.309)--(1.304,6.329)%
  --(1.304,6.349)--(1.304,6.369)--(1.304,6.389)--(1.304,6.409)--(1.304,6.430)--(1.304,6.450)%
  --(1.304,6.470)--(1.304,6.490)--(1.304,6.510)--(1.304,6.531)--(1.304,6.550)--(1.304,6.570)%
  --(1.304,6.590)--(1.304,6.611)--(1.304,6.631)--(1.304,6.651)--(1.304,6.671)--(1.304,6.691)%
  --(1.304,6.712)--(1.357,6.732)--(1.357,6.752)--(1.357,6.771)--(1.357,6.792)--(1.357,6.812)%
  --(1.357,6.832)--(1.411,6.852)--(1.411,6.872)--(1.411,6.892)--(1.411,6.913)--(1.411,6.933)%
  --(1.465,6.953)--(1.465,6.973)--(1.465,6.993)--(1.519,7.013)--(1.519,7.033)--(1.519,7.053)%
  --(1.519,7.073)--(1.519,7.094)--(1.572,7.114)--(1.626,7.134)--(1.626,7.154)--(1.680,7.174)%
  --(1.734,7.195)--(1.787,7.214)--(2.002,7.234)--(2.110,7.254)--(2.110,7.274)--(2.164,7.295)%
  --(2.217,7.315)--(2.271,7.335)--(2.271,7.355)--(2.432,7.375)--(2.647,7.396)--(2.862,7.415)%
  --(3.077,7.435)--(3.131,7.455)--(3.292,7.476)--(3.454,7.496)--(3.669,7.516)--(4.314,7.536)%
  --(4.905,7.556)--(5.281,7.577)--(5.335,7.597)--(7.647,7.617)--(7.915,7.636)--(8.937,7.657)%
  --(8.990,7.677)--(8.990,7.697)--(8.990,7.717)--(11.947,7.731);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,1.258) {\tt MC64-HDR};
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (10.663,1.258)--(11.579,1.258);
\draw[gp path] (1.196,0.656)--(1.196,0.677)--(1.196,0.697)--(1.196,0.717)--(1.196,0.736)%
  --(1.196,0.757)--(1.196,0.777)--(1.196,0.797)--(1.196,0.817)--(1.196,0.837)--(1.196,0.857)%
  --(1.196,0.878)--(1.196,0.898)--(1.196,0.918)--(1.196,0.938)--(1.196,0.958)--(1.196,0.978)%
  --(1.196,0.998)--(1.196,1.018)--(1.196,1.038)--(1.196,1.059)--(1.196,1.079)--(1.196,1.099)%
  --(1.196,1.119)--(1.196,1.139)--(1.196,1.159)--(1.196,1.179)--(1.196,1.199)--(1.196,1.219)%
  --(1.196,1.240)--(1.196,1.260)--(1.196,1.280)--(1.196,1.300)--(1.196,1.320)--(1.196,1.340)%
  --(1.196,1.361)--(1.196,1.380)--(1.196,1.400)--(1.196,1.420)--(1.196,1.441)--(1.196,1.461)%
  --(1.196,1.481)--(1.196,1.501)--(1.196,1.521)--(1.196,1.542)--(1.196,1.562)--(1.196,1.582)%
  --(1.196,1.601)--(1.196,1.622)--(1.196,1.642)--(1.196,1.662)--(1.196,1.682)--(1.196,1.702)%
  --(1.196,1.723)--(1.196,1.743)--(1.196,1.763)--(1.196,1.783)--(1.196,1.802)--(1.196,1.823)%
  --(1.196,1.843)--(1.196,1.863)--(1.196,1.883)--(1.196,1.903)--(1.196,1.924)--(1.196,1.944)%
  --(1.196,1.964)--(1.196,1.984)--(1.196,2.004)--(1.196,2.024)--(1.196,2.044)--(1.196,2.064)%
  --(1.196,2.084)--(1.196,2.105)--(1.196,2.125)--(1.196,2.145)--(1.196,2.165)--(1.196,2.185)%
  --(1.196,2.205)--(1.196,2.226)--(1.196,2.245)--(1.196,2.265)--(1.196,2.285)--(1.196,2.306)%
  --(1.196,2.326)--(1.196,2.346)--(1.196,2.366)--(1.196,2.386)--(1.196,2.407)--(1.196,2.427)%
  --(1.196,2.447)--(1.196,2.466)--(1.196,2.487)--(1.196,2.507)--(1.196,2.527)--(1.196,2.547)%
  --(1.196,2.567)--(1.196,2.588)--(1.196,2.608)--(1.196,2.628)--(1.196,2.648)--(1.196,2.668)%
  --(1.196,2.688)--(1.196,2.708)--(1.196,2.728)--(1.196,2.748)--(1.196,2.768)--(1.196,2.789)%
  --(1.196,2.809)--(1.196,2.829)--(1.196,2.849)--(1.196,2.869)--(1.196,2.889)--(1.196,2.909)%
  --(1.196,2.929)--(1.196,2.949)--(1.196,2.970)--(1.196,2.990)--(1.196,3.010)--(1.196,3.030)%
  --(1.196,3.050)--(1.196,3.071)--(1.196,3.091)--(1.196,3.110)--(1.196,3.130)--(1.196,3.150)%
  --(1.196,3.171)--(1.196,3.191)--(1.196,3.211)--(1.196,3.231)--(1.196,3.251)--(1.196,3.272)%
  --(1.196,3.292)--(1.196,3.312)--(1.196,3.331)--(1.196,3.352)--(1.196,3.372)--(1.196,3.392)%
  --(1.196,3.412)--(1.196,3.432)--(1.196,3.453)--(1.196,3.473)--(1.196,3.493)--(1.196,3.513)%
  --(1.196,3.533)--(1.196,3.553)--(1.196,3.573)--(1.196,3.593)--(1.196,3.613)--(1.196,3.633)%
  --(1.196,3.654)--(1.196,3.674)--(1.196,3.694)--(1.196,3.714)--(1.196,3.734)--(1.196,3.754)%
  --(1.196,3.774)--(1.196,3.794)--(1.196,3.814)--(1.196,3.835)--(1.196,3.855)--(1.196,3.875)%
  --(1.196,3.895)--(1.196,3.915)--(1.196,3.936)--(1.196,3.956)--(1.196,3.975)--(1.196,3.995)%
  --(1.196,4.016)--(1.196,4.036)--(1.196,4.056)--(1.196,4.076)--(1.196,4.096)--(1.196,4.116)%
  --(1.196,4.137)--(1.196,4.157)--(1.196,4.176)--(1.196,4.196)--(1.196,4.217)--(1.196,4.237)%
  --(1.196,4.257)--(1.196,4.277)--(1.196,4.297)--(1.196,4.318)--(1.196,4.338)--(1.196,4.358)%
  --(1.196,4.378)--(1.196,4.398)--(1.196,4.418)--(1.196,4.438)--(1.196,4.458)--(1.196,4.478)%
  --(1.196,4.499)--(1.196,4.519)--(1.196,4.539)--(1.196,4.559)--(1.196,4.579)--(1.196,4.599)%
  --(1.196,4.619)--(1.196,4.639)--(1.196,4.659)--(1.196,4.679)--(1.196,4.700)--(1.196,4.720)%
  --(1.196,4.740)--(1.196,4.760)--(1.196,4.780)--(1.196,4.801)--(1.196,4.821)--(1.196,4.840)%
  --(1.196,4.860)--(1.196,4.881)--(1.196,4.901)--(1.196,4.921)--(1.196,4.941)--(1.196,4.961)%
  --(1.196,4.981)--(1.196,5.002)--(1.196,5.022)--(1.196,5.041)--(1.196,5.061)--(1.196,5.082)%
  --(1.196,5.102)--(1.196,5.122)--(1.196,5.142)--(1.196,5.162)--(1.196,5.183)--(1.196,5.203)%
  --(1.196,5.223)--(1.196,5.243)--(1.196,5.263)--(1.196,5.283)--(1.196,5.303)--(1.196,5.323)%
  --(1.196,5.343)--(1.196,5.364)--(1.196,5.384)--(1.196,5.404)--(1.196,5.424)--(1.196,5.444)%
  --(1.196,5.464)--(1.196,5.484)--(1.196,5.504)--(1.250,5.524)--(1.250,5.544)--(1.250,5.565)%
  --(1.250,5.585)--(1.250,5.605)--(1.250,5.625)--(1.250,5.645)--(1.250,5.666)--(1.250,5.685)%
  --(1.250,5.705)--(1.250,5.725)--(1.250,5.746)--(1.250,5.766)--(1.250,5.786)--(1.250,5.806)%
  --(1.250,5.826)--(1.250,5.847)--(1.250,5.867)--(1.250,5.887)--(1.250,5.906)--(1.250,5.926)%
  --(1.250,5.947)--(1.250,5.967)--(1.250,5.987)--(1.250,6.007)--(1.250,6.027)--(1.304,6.048)%
  --(1.304,6.068)--(1.304,6.088)--(1.304,6.108)--(1.304,6.128)--(1.304,6.148)--(1.304,6.168)%
  --(1.304,6.188)--(1.304,6.208)--(1.304,6.229)--(1.304,6.249)--(1.304,6.269)--(1.304,6.289)%
  --(1.304,6.309)--(1.304,6.329)--(1.357,6.349)--(1.357,6.369)--(1.357,6.389)--(1.357,6.409)%
  --(1.357,6.430)--(1.357,6.450)--(1.357,6.470)--(1.357,6.490)--(1.357,6.510)--(1.357,6.531)%
  --(1.411,6.550)--(1.411,6.570)--(1.411,6.590)--(1.411,6.611)--(1.411,6.631)--(1.411,6.651)%
  --(1.465,6.671)--(1.465,6.691)--(1.465,6.712)--(1.465,6.732)--(1.465,6.752)--(1.519,6.771)%
  --(1.519,6.792)--(1.519,6.812)--(1.572,6.832)--(1.572,6.852)--(1.572,6.872)--(1.626,6.892)%
  --(1.626,6.913)--(1.626,6.933)--(1.680,6.953)--(1.734,6.973)--(1.734,6.993)--(1.734,7.013)%
  --(1.787,7.033)--(1.787,7.053)--(1.787,7.073)--(1.841,7.094)--(1.895,7.114)--(2.002,7.134)%
  --(2.002,7.154)--(2.056,7.174)--(2.271,7.195)--(2.325,7.214)--(2.379,7.234)--(2.432,7.254)%
  --(2.486,7.274)--(2.540,7.295)--(2.594,7.315)--(2.594,7.335)--(2.755,7.355)--(2.809,7.375)%
  --(3.131,7.396)--(3.561,7.415)--(3.561,7.435)--(4.153,7.455)--(4.206,7.476)--(4.475,7.496)%
  --(4.798,7.516)--(5.013,7.536)--(5.066,7.556)--(5.443,7.577)--(5.604,7.597)--(6.249,7.617)%
  --(6.303,7.636)--(6.894,7.657)--(10.066,7.677)--(10.066,7.697)--(10.657,7.717)--(11.624,7.737)%
  --(11.947,7.738);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,0.950) {\tt MC64-ODHDR};
\gpcolor{gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (10.663,0.950)--(11.579,0.950);
\draw[gp path] (1.196,0.656)--(1.196,0.677)--(1.196,0.697)--(1.196,0.717)--(1.196,0.736)%
  --(1.196,0.757)--(1.196,0.777)--(1.196,0.797)--(1.196,0.817)--(1.196,0.837)--(1.196,0.857)%
  --(1.196,0.878)--(1.196,0.898)--(1.196,0.918)--(1.196,0.938)--(1.196,0.958)--(1.196,0.978)%
  --(1.196,0.998)--(1.196,1.018)--(1.196,1.038)--(1.196,1.059)--(1.196,1.079)--(1.196,1.099)%
  --(1.196,1.119)--(1.196,1.139)--(1.196,1.159)--(1.196,1.179)--(1.196,1.199)--(1.196,1.219)%
  --(1.196,1.240)--(1.196,1.260)--(1.196,1.280)--(1.196,1.300)--(1.196,1.320)--(1.196,1.340)%
  --(1.196,1.361)--(1.196,1.380)--(1.196,1.400)--(1.196,1.420)--(1.196,1.441)--(1.196,1.461)%
  --(1.196,1.481)--(1.196,1.501)--(1.196,1.521)--(1.196,1.542)--(1.196,1.562)--(1.196,1.582)%
  --(1.196,1.601)--(1.196,1.622)--(1.196,1.642)--(1.196,1.662)--(1.196,1.682)--(1.196,1.702)%
  --(1.196,1.723)--(1.196,1.743)--(1.196,1.763)--(1.196,1.783)--(1.196,1.802)--(1.196,1.823)%
  --(1.196,1.843)--(1.196,1.863)--(1.196,1.883)--(1.196,1.903)--(1.196,1.924)--(1.196,1.944)%
  --(1.196,1.964)--(1.196,1.984)--(1.196,2.004)--(1.196,2.024)--(1.196,2.044)--(1.196,2.064)%
  --(1.196,2.084)--(1.196,2.105)--(1.196,2.125)--(1.196,2.145)--(1.196,2.165)--(1.196,2.185)%
  --(1.196,2.205)--(1.196,2.226)--(1.196,2.245)--(1.196,2.265)--(1.196,2.285)--(1.196,2.306)%
  --(1.196,2.326)--(1.196,2.346)--(1.196,2.366)--(1.196,2.386)--(1.196,2.407)--(1.196,2.427)%
  --(1.196,2.447)--(1.196,2.466)--(1.196,2.487)--(1.196,2.507)--(1.196,2.527)--(1.196,2.547)%
  --(1.196,2.567)--(1.196,2.588)--(1.196,2.608)--(1.196,2.628)--(1.196,2.648)--(1.196,2.668)%
  --(1.196,2.688)--(1.196,2.708)--(1.196,2.728)--(1.196,2.748)--(1.196,2.768)--(1.196,2.789)%
  --(1.196,2.809)--(1.196,2.829)--(1.196,2.849)--(1.196,2.869)--(1.196,2.889)--(1.196,2.909)%
  --(1.196,2.929)--(1.196,2.949)--(1.196,2.970)--(1.196,2.990)--(1.196,3.010)--(1.196,3.030)%
  --(1.196,3.050)--(1.196,3.071)--(1.196,3.091)--(1.196,3.110)--(1.196,3.130)--(1.196,3.150)%
  --(1.196,3.171)--(1.196,3.191)--(1.196,3.211)--(1.196,3.231)--(1.196,3.251)--(1.196,3.272)%
  --(1.196,3.292)--(1.196,3.312)--(1.196,3.331)--(1.196,3.352)--(1.196,3.372)--(1.196,3.392)%
  --(1.196,3.412)--(1.196,3.432)--(1.196,3.453)--(1.196,3.473)--(1.196,3.493)--(1.196,3.513)%
  --(1.196,3.533)--(1.196,3.553)--(1.196,3.573)--(1.196,3.593)--(1.196,3.613)--(1.196,3.633)%
  --(1.196,3.654)--(1.196,3.674)--(1.196,3.694)--(1.196,3.714)--(1.196,3.734)--(1.196,3.754)%
  --(1.196,3.774)--(1.196,3.794)--(1.196,3.814)--(1.196,3.835)--(1.196,3.855)--(1.196,3.875)%
  --(1.196,3.895)--(1.196,3.915)--(1.196,3.936)--(1.196,3.956)--(1.196,3.975)--(1.196,3.995)%
  --(1.196,4.016)--(1.196,4.036)--(1.196,4.056)--(1.196,4.076)--(1.196,4.096)--(1.196,4.116)%
  --(1.196,4.137)--(1.196,4.157)--(1.196,4.176)--(1.196,4.196)--(1.196,4.217)--(1.196,4.237)%
  --(1.196,4.257)--(1.196,4.277)--(1.196,4.297)--(1.196,4.318)--(1.196,4.338)--(1.196,4.358)%
  --(1.196,4.378)--(1.196,4.398)--(1.196,4.418)--(1.196,4.438)--(1.196,4.458)--(1.196,4.478)%
  --(1.196,4.499)--(1.196,4.519)--(1.196,4.539)--(1.196,4.559)--(1.196,4.579)--(1.196,4.599)%
  --(1.196,4.619)--(1.196,4.639)--(1.196,4.659)--(1.196,4.679)--(1.196,4.700)--(1.196,4.720)%
  --(1.196,4.740)--(1.196,4.760)--(1.196,4.780)--(1.196,4.801)--(1.196,4.821)--(1.196,4.840)%
  --(1.196,4.860)--(1.196,4.881)--(1.196,4.901)--(1.196,4.921)--(1.196,4.941)--(1.196,4.961)%
  --(1.196,4.981)--(1.196,5.002)--(1.196,5.022)--(1.196,5.041)--(1.196,5.061)--(1.196,5.082)%
  --(1.196,5.102)--(1.196,5.122)--(1.196,5.142)--(1.196,5.162)--(1.196,5.183)--(1.196,5.203)%
  --(1.196,5.223)--(1.196,5.243)--(1.196,5.263)--(1.196,5.283)--(1.196,5.303)--(1.196,5.323)%
  --(1.196,5.343)--(1.196,5.364)--(1.196,5.384)--(1.196,5.404)--(1.196,5.424)--(1.196,5.444)%
  --(1.196,5.464)--(1.196,5.484)--(1.196,5.504)--(1.196,5.524)--(1.196,5.544)--(1.196,5.565)%
  --(1.196,5.585)--(1.196,5.605)--(1.196,5.625)--(1.196,5.645)--(1.196,5.666)--(1.196,5.685)%
  --(1.196,5.705)--(1.250,5.725)--(1.250,5.746)--(1.250,5.766)--(1.250,5.786)--(1.250,5.806)%
  --(1.250,5.826)--(1.250,5.847)--(1.250,5.867)--(1.250,5.887)--(1.250,5.906)--(1.250,5.926)%
  --(1.250,5.947)--(1.250,5.967)--(1.250,5.987)--(1.250,6.007)--(1.250,6.027)--(1.250,6.048)%
  --(1.250,6.068)--(1.250,6.088)--(1.250,6.108)--(1.250,6.128)--(1.250,6.148)--(1.250,6.168)%
  --(1.304,6.188)--(1.304,6.208)--(1.304,6.229)--(1.304,6.249)--(1.304,6.269)--(1.304,6.289)%
  --(1.304,6.309)--(1.304,6.329)--(1.304,6.349)--(1.304,6.369)--(1.304,6.389)--(1.304,6.409)%
  --(1.304,6.430)--(1.357,6.450)--(1.357,6.470)--(1.357,6.490)--(1.357,6.510)--(1.357,6.531)%
  --(1.357,6.550)--(1.357,6.570)--(1.357,6.590)--(1.357,6.611)--(1.411,6.631)--(1.411,6.651)%
  --(1.411,6.671)--(1.411,6.691)--(1.411,6.712)--(1.465,6.732)--(1.465,6.752)--(1.465,6.771)%
  --(1.465,6.792)--(1.519,6.812)--(1.519,6.832)--(1.519,6.852)--(1.519,6.872)--(1.572,6.892)%
  --(1.572,6.913)--(1.572,6.933)--(1.626,6.953)--(1.626,6.973)--(1.626,6.993)--(1.626,7.013)%
  --(1.680,7.033)--(1.680,7.053)--(1.734,7.073)--(1.734,7.094)--(1.787,7.114)--(1.787,7.134)%
  --(1.787,7.154)--(1.895,7.174)--(2.002,7.195)--(2.002,7.214)--(2.056,7.234)--(2.164,7.254)%
  --(2.271,7.274)--(2.379,7.295)--(2.379,7.315)--(2.379,7.335)--(2.486,7.355)--(2.486,7.375)%
  --(2.594,7.396)--(2.701,7.415)--(2.809,7.435)--(2.809,7.455)--(3.131,7.476)--(3.561,7.496)%
  --(3.561,7.516)--(3.561,7.536)--(4.206,7.556)--(4.475,7.577)--(4.798,7.597)--(5.013,7.617)%
  --(5.066,7.636)--(5.443,7.657)--(5.658,7.677)--(6.249,7.697)--(10.012,7.717)--(10.388,7.737)%
  --(10.657,7.757)--(11.624,7.778)--(11.947,7.779);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}


==> heuristic_big.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.5; terminal rev. 97, script rev. 96a)
%% Mon 10 Dec 2012 13:23:41 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{2.00}
\draw[gp path] (1.196,0.616)--(1.376,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right] at (1.012,0.616) { 0};
\draw[gp path] (1.196,2.169)--(1.376,2.169);
\draw[gp path] (11.947,2.169)--(11.767,2.169);
\node[gp node right] at (1.012,2.169) { 20};
\draw[gp path] (1.196,3.722)--(1.376,3.722);
\draw[gp path] (11.947,3.722)--(11.767,3.722);
\node[gp node right] at (1.012,3.722) { 40};
\draw[gp path] (1.196,5.275)--(1.376,5.275);
\draw[gp path] (11.947,5.275)--(11.767,5.275);
\node[gp node right] at (1.012,5.275) { 60};
\draw[gp path] (1.196,6.828)--(1.376,6.828);
\draw[gp path] (11.947,6.828)--(11.767,6.828);
\node[gp node right] at (1.012,6.828) { 80};
\draw[gp path] (1.196,8.381)--(1.376,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.012,8.381) { 100};
\draw[gp path] (1.196,0.616)--(1.196,0.796);
\draw[gp path] (1.196,8.381)--(1.196,8.201);
\node[gp node center] at (1.196,0.308) { 1};
\draw[gp path] (3.884,0.616)--(3.884,0.796);
\draw[gp path] (3.884,8.381)--(3.884,8.201);
\node[gp node center] at (3.884,0.308) { 1.5};
\draw[gp path] (6.572,0.616)--(6.572,0.796);
\draw[gp path] (6.572,8.381)--(6.572,8.201);
\node[gp node center] at (6.572,0.308) { 2};
\draw[gp path] (9.259,0.616)--(9.259,0.796);
\draw[gp path] (9.259,8.381)--(9.259,8.201);
\node[gp node center] at (9.259,0.308) { 2.5};
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.308) { 3};
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node right] at (10.479,1.874) {None};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (10.663,1.874)--(11.579,1.874);
\draw[gp path] (1.196,0.760)--(1.196,0.903)--(1.196,1.048)--(1.196,1.191)--(1.196,1.335)%
  --(1.196,1.479)--(1.196,1.622)--(1.196,1.766)--(1.196,1.910)--(1.196,2.054)--(1.196,2.198)%
  --(1.196,2.341)--(1.196,2.485)--(1.196,2.629)--(1.196,2.773)--(1.196,2.917)--(1.196,3.060)%
  --(1.196,3.204)--(1.196,3.349)--(1.196,3.492)--(1.196,3.636)--(1.196,3.779)--(1.196,3.923)%
  --(1.196,4.067)--(1.196,4.211)--(1.196,4.355)--(1.196,4.499)--(1.196,4.642)--(1.250,4.786)%
  --(1.250,4.930)--(1.250,5.074)--(1.250,5.218)--(1.250,5.361)--(1.250,5.505)--(1.250,5.648)%
  --(1.250,5.793)--(1.250,5.937)--(1.304,6.080)--(1.357,6.224)--(1.357,6.368)--(1.411,6.512)%
  --(1.411,6.656)--(1.519,6.799)--(1.626,6.943)--(2.271,7.087)--(2.540,7.231)--(2.647,7.375)%
  --(5.926,7.518)--(11.947,7.649);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,1.566) {\tt MC64-ODR};
\gpcolor{gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (10.663,1.566)--(11.579,1.566);
\draw[gp path] (1.196,0.760)--(1.196,0.903)--(1.196,1.048)--(1.196,1.191)--(1.196,1.335)%
  --(1.196,1.479)--(1.196,1.622)--(1.196,1.766)--(1.196,1.910)--(1.196,2.054)--(1.196,2.198)%
  --(1.196,2.341)--(1.196,2.485)--(1.196,2.629)--(1.196,2.773)--(1.196,2.917)--(1.196,3.060)%
  --(1.196,3.204)--(1.196,3.349)--(1.196,3.492)--(1.196,3.636)--(1.196,3.779)--(1.196,3.923)%
  --(1.196,4.067)--(1.196,4.211)--(1.196,4.355)--(1.250,4.499)--(1.250,4.642)--(1.250,4.786)%
  --(1.250,4.930)--(1.250,5.074)--(1.304,5.218)--(1.304,5.361)--(1.304,5.505)--(1.304,5.648)%
  --(1.304,5.793)--(1.357,5.937)--(1.357,6.080)--(1.357,6.224)--(1.357,6.368)--(1.411,6.512)%
  --(1.411,6.656)--(1.411,6.799)--(1.519,6.943)--(1.626,7.087)--(1.680,7.231)--(1.734,7.375)%
  --(2.002,7.518)--(2.647,7.662)--(11.947,7.798);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,1.258) {\tt MC64-HDR};
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (10.663,1.258)--(11.579,1.258);
\draw[gp path] (1.196,0.760)--(1.196,0.903)--(1.196,1.048)--(1.196,1.191)--(1.196,1.335)%
  --(1.196,1.479)--(1.196,1.622)--(1.196,1.766)--(1.196,1.910)--(1.196,2.054)--(1.196,2.198)%
  --(1.196,2.341)--(1.196,2.485)--(1.196,2.629)--(1.196,2.773)--(1.196,2.917)--(1.196,3.060)%
  --(1.196,3.204)--(1.196,3.349)--(1.196,3.492)--(1.196,3.636)--(1.196,3.779)--(1.196,3.923)%
  --(1.250,4.067)--(1.250,4.211)--(1.250,4.355)--(1.250,4.499)--(1.250,4.642)--(1.250,4.786)%
  --(1.250,4.930)--(1.250,5.074)--(1.250,5.218)--(1.250,5.361)--(1.250,5.505)--(1.304,5.648)%
  --(1.304,5.793)--(1.304,5.937)--(1.304,6.080)--(1.304,6.224)--(1.304,6.368)--(1.357,6.512)%
  --(1.357,6.656)--(1.411,6.799)--(1.519,6.943)--(1.626,7.087)--(1.734,7.231)--(1.734,7.375)%
  --(1.734,7.518)--(1.787,7.662)--(2.432,7.806)--(2.486,7.949)--(2.540,8.094)--(11.947,8.094);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,0.950) {\tt MC64-ODHDR};
\gpcolor{gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (10.663,0.950)--(11.579,0.950);
\draw[gp path] (1.196,0.760)--(1.196,0.903)--(1.196,1.048)--(1.196,1.191)--(1.196,1.335)%
  --(1.196,1.479)--(1.196,1.622)--(1.196,1.766)--(1.196,1.910)--(1.196,2.054)--(1.196,2.198)%
  --(1.196,2.341)--(1.196,2.485)--(1.196,2.629)--(1.196,2.773)--(1.196,2.917)--(1.196,3.060)%
  --(1.196,3.204)--(1.196,3.349)--(1.196,3.492)--(1.196,3.636)--(1.196,3.779)--(1.196,3.923)%
  --(1.196,4.067)--(1.196,4.211)--(1.196,4.355)--(1.196,4.499)--(1.196,4.642)--(1.196,4.786)%
  --(1.250,4.930)--(1.250,5.074)--(1.250,5.218)--(1.250,5.361)--(1.250,5.505)--(1.250,5.648)%
  --(1.250,5.793)--(1.250,5.937)--(1.250,6.080)--(1.250,6.224)--(1.304,6.368)--(1.304,6.512)%
  --(1.304,6.656)--(1.304,6.799)--(1.304,6.943)--(1.357,7.087)--(1.411,7.231)--(1.465,7.375)%
  --(1.519,7.518)--(1.734,7.662)--(2.379,7.806)--(2.486,7.949)--(2.486,8.094)--(11.947,8.094);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> mc64_od_vs_odr.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.5; terminal rev. 97, script rev. 96a)
%% Mon 10 Dec 2012 12:45:27 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{2.00}
\draw[gp path] (1.196,0.616)--(1.376,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right] at (1.012,0.616) { 0};
\draw[gp path] (1.196,2.169)--(1.376,2.169);
\draw[gp path] (11.947,2.169)--(11.767,2.169);
\node[gp node right] at (1.012,2.169) { 20};
\draw[gp path] (1.196,3.722)--(1.376,3.722);
\draw[gp path] (11.947,3.722)--(11.767,3.722);
\node[gp node right] at (1.012,3.722) { 40};
\draw[gp path] (1.196,5.275)--(1.376,5.275);
\draw[gp path] (11.947,5.275)--(11.767,5.275);
\node[gp node right] at (1.012,5.275) { 60};
\draw[gp path] (1.196,6.828)--(1.376,6.828);
\draw[gp path] (11.947,6.828)--(11.767,6.828);
\node[gp node right] at (1.012,6.828) { 80};
\draw[gp path] (1.196,8.381)--(1.376,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.012,8.381) { 100};
\draw[gp path] (1.196,0.616)--(1.196,0.796);
\draw[gp path] (1.196,8.381)--(1.196,8.201);
\node[gp node center] at (1.196,0.308) { 1};
\draw[gp path] (3.884,0.616)--(3.884,0.796);
\draw[gp path] (3.884,8.381)--(3.884,8.201);
\node[gp node center] at (3.884,0.308) { 1.5};
\draw[gp path] (6.572,0.616)--(6.572,0.796);
\draw[gp path] (6.572,8.381)--(6.572,8.201);
\node[gp node center] at (6.572,0.308) { 2};
\draw[gp path] (9.259,0.616)--(9.259,0.796);
\draw[gp path] (9.259,8.381)--(9.259,8.201);
\node[gp node center] at (9.259,0.308) { 2.5};
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.308) { 3};
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node right] at (10.479,1.566) {None};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (10.663,1.566)--(11.579,1.566);
\draw[gp path] (1.196,0.741)--(1.196,0.867)--(1.196,0.992)--(1.196,1.117)--(1.196,1.242)%
  --(1.196,1.368)--(1.196,1.493)--(1.196,1.618)--(1.196,1.743)--(1.196,1.868)--(1.196,1.994)%
  --(1.196,2.119)--(1.196,2.244)--(1.196,2.369)--(1.196,2.494)--(1.250,2.620)--(1.304,2.745)%
  --(1.304,2.870)--(1.626,2.996)--(1.949,3.121)--(2.056,3.246)--(2.594,3.371)--(3.077,3.497)%
  --(3.776,3.622)--(3.884,3.747)--(4.260,3.873)--(4.314,3.998)--(4.636,4.123)--(4.959,4.248)%
  --(5.926,4.373)--(6.787,4.499)--(9.851,4.624)--(11.947,4.701);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,1.258) {\tt MC64-OD};
\gpcolor{gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (10.663,1.258)--(11.579,1.258);
\draw[gp path] (1.196,0.741)--(1.196,0.867)--(1.196,0.992)--(1.196,1.117)--(1.196,1.242)%
  --(1.196,1.368)--(1.196,1.493)--(1.196,1.618)--(1.250,1.743)--(1.304,1.868)--(1.304,1.994)%
  --(1.304,2.119)--(1.304,2.244)--(1.357,2.369)--(1.357,2.494)--(1.411,2.620)--(1.411,2.745)%
  --(1.519,2.870)--(1.519,2.996)--(1.572,3.121)--(1.626,3.246)--(1.626,3.371)--(1.734,3.497)%
  --(1.787,3.622)--(1.841,3.747)--(2.002,3.873)--(2.164,3.998)--(2.379,4.123)--(2.432,4.248)%
  --(3.615,4.373)--(4.153,4.499)--(9.474,4.624)--(10.173,4.749)--(10.764,4.874)--(11.947,4.874);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,0.950) {\tt MC64-ODR};
\gpcolor{gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (10.663,0.950)--(11.579,0.950);
\draw[gp path] (1.196,0.741)--(1.196,0.867)--(1.196,0.992)--(1.196,1.117)--(1.196,1.242)%
  --(1.196,1.368)--(1.196,1.493)--(1.196,1.618)--(1.196,1.743)--(1.196,1.868)--(1.196,1.994)%
  --(1.196,2.119)--(1.196,2.244)--(1.196,2.369)--(1.196,2.494)--(1.196,2.620)--(1.196,2.745)%
  --(1.196,2.870)--(1.196,2.996)--(1.196,3.121)--(1.196,3.246)--(1.196,3.371)--(1.196,3.497)%
  --(1.196,3.622)--(1.250,3.747)--(1.250,3.873)--(1.304,3.998)--(1.411,4.123)--(1.519,4.248)%
  --(2.164,4.373)--(2.217,4.499)--(2.432,4.624)--(3.077,4.749)--(4.206,4.874)--(11.463,4.999)%
  --(11.947,4.999);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}


==> ndelay.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.5; terminal rev. 97, script rev. 96a)
%% Mon 10 Dec 2012 10:51:28 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{2.00}
\draw[gp path] (1.196,0.616)--(1.376,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right] at (1.012,0.616) { 0};
\draw[gp path] (1.196,2.169)--(1.376,2.169);
\draw[gp path] (11.947,2.169)--(11.767,2.169);
\node[gp node right] at (1.012,2.169) { 20};
\draw[gp path] (1.196,3.722)--(1.376,3.722);
\draw[gp path] (11.947,3.722)--(11.767,3.722);
\node[gp node right] at (1.012,3.722) { 40};
\draw[gp path] (1.196,5.275)--(1.376,5.275);
\draw[gp path] (11.947,5.275)--(11.767,5.275);
\node[gp node right] at (1.012,5.275) { 60};
\draw[gp path] (1.196,6.828)--(1.376,6.828);
\draw[gp path] (11.947,6.828)--(11.767,6.828);
\node[gp node right] at (1.012,6.828) { 80};
\draw[gp path] (1.196,8.381)--(1.376,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.012,8.381) { 100};
\draw[gp path] (1.196,0.616)--(1.196,0.796);
\draw[gp path] (1.196,8.381)--(1.196,8.201);
\node[gp node center] at (1.196,0.308) { 1};
\draw[gp path] (2.275,0.616)--(2.275,0.706);
\draw[gp path] (2.275,8.381)--(2.275,8.291);
\draw[gp path] (2.906,0.616)--(2.906,0.706);
\draw[gp path] (2.906,8.381)--(2.906,8.291);
\draw[gp path] (3.354,0.616)--(3.354,0.706);
\draw[gp path] (3.354,8.381)--(3.354,8.291);
\draw[gp path] (3.701,0.616)--(3.701,0.706);
\draw[gp path] (3.701,8.381)--(3.701,8.291);
\draw[gp path] (3.985,0.616)--(3.985,0.706);
\draw[gp path] (3.985,8.381)--(3.985,8.291);
\draw[gp path] (4.225,0.616)--(4.225,0.706);
\draw[gp path] (4.225,8.381)--(4.225,8.291);
\draw[gp path] (4.432,0.616)--(4.432,0.706);
\draw[gp path] (4.432,8.381)--(4.432,8.291);
\draw[gp path] (4.616,0.616)--(4.616,0.706);
\draw[gp path] (4.616,8.381)--(4.616,8.291);
\draw[gp path] (4.780,0.616)--(4.780,0.796);
\draw[gp path] (4.780,8.381)--(4.780,8.201);
\node[gp node center] at (4.780,0.308) { 10};
\draw[gp path] (5.858,0.616)--(5.858,0.706);
\draw[gp path] (5.858,8.381)--(5.858,8.291);
\draw[gp path] (6.490,0.616)--(6.490,0.706);
\draw[gp path] (6.490,8.381)--(6.490,8.291);
\draw[gp path] (6.937,0.616)--(6.937,0.706);
\draw[gp path] (6.937,8.381)--(6.937,8.291);
\draw[gp path] (7.285,0.616)--(7.285,0.706);
\draw[gp path] (7.285,8.381)--(7.285,8.291);
\draw[gp path] (7.568,0.616)--(7.568,0.706);
\draw[gp path] (7.568,8.381)--(7.568,8.291);
\draw[gp path] (7.808,0.616)--(7.808,0.706);
\draw[gp path] (7.808,8.381)--(7.808,8.291);
\draw[gp path] (8.016,0.616)--(8.016,0.706);
\draw[gp path] (8.016,8.381)--(8.016,8.291);
\draw[gp path] (8.199,0.616)--(8.199,0.706);
\draw[gp path] (8.199,8.381)--(8.199,8.291);
\draw[gp path] (8.363,0.616)--(8.363,0.796);
\draw[gp path] (8.363,8.381)--(8.363,8.201);
\node[gp node center] at (8.363,0.308) { 100};
\draw[gp path] (9.442,0.616)--(9.442,0.706);
\draw[gp path] (9.442,8.381)--(9.442,8.291);
\draw[gp path] (10.073,0.616)--(10.073,0.706);
\draw[gp path] (10.073,8.381)--(10.073,8.291);
\draw[gp path] (10.521,0.616)--(10.521,0.706);
\draw[gp path] (10.521,8.381)--(10.521,8.291);
\draw[gp path] (10.868,0.616)--(10.868,0.706);
\draw[gp path] (10.868,8.381)--(10.868,8.291);
\draw[gp path] (11.152,0.616)--(11.152,0.706);
\draw[gp path] (11.152,8.381)--(11.152,8.291);
\draw[gp path] (11.392,0.616)--(11.392,0.706);
\draw[gp path] (11.392,8.381)--(11.392,8.291);
\draw[gp path] (11.600,0.616)--(11.600,0.706);
\draw[gp path] (11.600,8.381)--(11.600,8.291);
\draw[gp path] (11.783,0.616)--(11.783,0.706);
\draw[gp path] (11.783,8.381)--(11.783,8.291);
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.308) { 1000};
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node right] at (10.479,2.490) {None};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (10.663,2.490)--(11.579,2.490);
\draw[gp path] (1.196,4.705)--(1.196,4.726)--(1.196,4.746)--(1.196,4.767)--(1.196,4.787)%
  --(1.196,4.808)--(1.196,4.829)--(1.196,4.849)--(1.196,4.870)--(1.196,4.891)--(1.196,4.912)%
  --(1.196,4.933)--(1.211,4.953)--(1.242,4.974)--(1.257,4.994)--(1.301,5.015)--(1.301,5.035)%
  --(1.330,5.056)--(1.400,5.077)--(1.427,5.097)--(1.467,5.118)--(1.753,5.138)--(1.774,5.159)%
  --(1.827,5.180)--(2.040,5.200)--(2.093,5.221)--(2.170,5.242)--(2.187,5.263)--(2.195,5.284)%
  --(2.195,5.304)--(2.275,5.325)--(2.275,5.345)--(2.343,5.366)--(2.926,5.387)--(3.302,5.407)%
  --(3.338,5.428)--(3.354,5.448)--(3.354,5.469)--(3.354,5.490)--(3.415,5.510)--(3.701,5.531)%
  --(3.713,5.551)--(3.753,5.572)--(3.806,5.593)--(4.225,5.614)--(4.432,5.635)--(4.432,5.655)%
  --(4.616,5.676)--(4.663,5.697)--(4.727,5.717)--(4.780,5.738)--(4.928,5.758)--(4.928,5.779)%
  --(4.928,5.800)--(4.928,5.820)--(5.063,5.841)--(5.063,5.861)--(5.188,5.882)--(5.235,5.903)%
  --(5.281,5.923)--(5.606,5.944)--(5.694,5.965)--(5.712,5.985)--(5.874,6.006)--(5.934,6.027)%
  --(6.007,6.048)--(6.028,6.068)--(6.193,6.089)--(6.193,6.109)--(6.267,6.130)--(6.267,6.151)%
  --(6.437,6.171)--(6.590,6.192)--(6.773,6.212)--(6.845,6.233)--(7.188,6.254)--(7.227,6.274)%
  --(7.227,6.295)--(7.227,6.316)--(7.315,6.336)--(7.358,6.357)--(7.599,6.378)--(7.786,6.399)%
  --(7.874,6.419)--(7.957,6.440)--(8.012,6.461)--(8.054,6.481)--(8.161,6.502)--(8.199,6.522)%
  --(8.554,6.543)--(8.554,6.564)--(8.608,6.584)--(8.698,6.605)--(8.723,6.625)--(8.853,6.646)%
  --(8.931,6.667)--(9.015,6.687)--(9.171,6.708)--(9.198,6.729)--(9.269,6.750)--(9.304,6.771)%
  --(9.395,6.791)--(9.496,6.812)--(9.503,6.832)--(9.820,6.853)--(9.868,6.874)--(9.988,6.894)%
  --(10.482,6.915)--(10.493,6.935)--(10.633,6.956)--(10.846,6.976)--(11.378,6.997)--(11.651,7.018)%
  --(11.790,7.038)--(11.839,7.059)--(11.904,7.080)--(11.928,7.101)--(11.947,7.112);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,2.182) {\tt MC19};
\gpcolor{gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (10.663,2.182)--(11.579,2.182);
\draw[gp path] (1.196,5.035)--(1.196,5.056)--(1.196,5.077)--(1.196,5.097)--(1.196,5.118)%
  --(1.196,5.138)--(1.196,5.159)--(1.196,5.180)--(1.196,5.200)--(1.196,5.221)--(1.196,5.242)%
  --(1.196,5.263)--(1.196,5.284)--(1.196,5.304)--(1.196,5.325)--(1.196,5.345)--(1.196,5.366)%
  --(1.196,5.387)--(1.196,5.407)--(1.196,5.428)--(1.196,5.448)--(1.196,5.469)--(1.196,5.490)%
  --(1.196,5.510)--(1.211,5.531)--(1.227,5.551)--(1.287,5.572)--(1.330,5.593)--(1.330,5.614)%
  --(1.386,5.635)--(1.556,5.655)--(1.616,5.676)--(1.628,5.697)--(1.827,5.717)--(1.858,5.738)%
  --(1.927,5.758)--(2.195,5.779)--(2.219,5.800)--(2.275,5.820)--(2.275,5.841)--(2.906,5.861)%
  --(2.906,5.882)--(3.306,5.903)--(3.354,5.923)--(3.361,5.944)--(3.713,5.965)--(3.753,5.985)%
  --(3.800,6.006)--(3.800,6.027)--(3.929,6.048)--(4.225,6.068)--(4.225,6.089)--(4.780,6.109)%
  --(4.970,6.130)--(5.050,6.151)--(5.063,6.171)--(5.063,6.192)--(5.390,6.212)--(5.606,6.233)%
  --(5.712,6.254)--(5.779,6.274)--(5.795,6.295)--(5.934,6.316)--(6.035,6.336)--(6.193,6.357)%
  --(6.206,6.378)--(6.206,6.399)--(6.206,6.419)--(6.320,6.440)--(6.326,6.461)--(6.541,6.481)%
  --(6.684,6.502)--(6.752,6.522)--(6.937,6.543)--(7.035,6.564)--(7.121,6.584)--(7.772,6.605)%
  --(7.878,6.625)--(8.250,6.646)--(8.332,6.667)--(8.348,6.687)--(8.348,6.708)--(8.409,6.729)%
  --(8.554,6.750)--(8.853,6.771)--(9.105,6.791)--(9.171,6.812)--(9.261,6.832)--(9.771,6.853)%
  --(9.874,6.874)--(9.988,6.894)--(10.493,6.915)--(10.574,6.935)--(10.846,6.956)--(11.566,6.976)%
  --(11.586,6.997)--(11.619,7.018)--(11.690,7.038)--(11.904,7.059)--(11.923,7.080)--(11.947,7.092);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,1.874) {\tt MC30};
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (10.663,1.874)--(11.579,1.874);
\draw[gp path] (1.196,5.180)--(1.196,5.200)--(1.196,5.221)--(1.196,5.242)--(1.196,5.263)%
  --(1.196,5.284)--(1.196,5.304)--(1.196,5.325)--(1.196,5.345)--(1.196,5.366)--(1.196,5.387)%
  --(1.196,5.407)--(1.196,5.428)--(1.196,5.448)--(1.196,5.469)--(1.227,5.490)--(1.242,5.510)%
  --(1.242,5.531)--(1.242,5.551)--(1.242,5.572)--(1.257,5.593)--(1.287,5.614)--(1.301,5.635)%
  --(1.427,5.655)--(1.616,5.676)--(1.628,5.697)--(1.785,5.717)--(2.195,5.738)--(2.203,5.758)%
  --(2.275,5.779)--(2.906,5.800)--(3.137,5.820)--(3.302,5.841)--(3.354,5.861)--(3.357,5.882)%
  --(3.713,5.903)--(3.753,5.923)--(3.800,5.944)--(3.985,5.965)--(3.992,5.985)--(4.432,6.006)%
  --(4.492,6.027)--(4.670,6.048)--(4.706,6.068)--(4.780,6.089)--(5.037,6.109)--(5.390,6.130)%
  --(5.606,6.151)--(5.779,6.171)--(5.779,6.192)--(6.007,6.212)--(6.076,6.233)--(6.116,6.254)%
  --(6.193,6.274)--(6.279,6.295)--(6.326,6.316)--(6.541,6.336)--(6.590,6.357)--(6.604,6.378)%
  --(6.604,6.399)--(6.604,6.419)--(7.221,6.440)--(7.306,6.461)--(7.516,6.481)--(7.594,6.502)%
  --(7.740,6.522)--(7.740,6.543)--(8.060,6.564)--(8.348,6.584)--(8.394,6.605)--(8.526,6.625)%
  --(8.760,6.646)--(8.865,6.667)--(9.171,6.687)--(9.278,6.708)--(9.503,6.729)--(9.632,6.750)%
  --(9.680,6.771)--(9.796,6.791)--(9.988,6.812)--(10.207,6.832)--(10.493,6.853)--(10.552,6.874)%
  --(10.623,6.894)--(10.846,6.915)--(11.167,6.935)--(11.544,6.956)--(11.615,6.976)--(11.904,6.997)%
  --(11.947,7.013);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,1.566) {\tt MC64};
\gpcolor{gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (10.663,1.566)--(11.579,1.566);
\draw[gp path] (1.196,5.097)--(1.196,5.118)--(1.196,5.138)--(1.196,5.159)--(1.196,5.180)%
  --(1.196,5.200)--(1.196,5.221)--(1.196,5.242)--(1.196,5.263)--(1.196,5.284)--(1.196,5.304)%
  --(1.196,5.325)--(1.196,5.345)--(1.196,5.366)--(1.196,5.387)--(1.196,5.407)--(1.196,5.428)%
  --(1.196,5.448)--(1.493,5.469)--(1.531,5.490)--(1.697,5.510)--(1.731,5.531)--(1.764,5.551)%
  --(1.764,5.572)--(1.806,5.593)--(1.806,5.614)--(1.827,5.635)--(1.878,5.655)--(2.111,5.676)%
  --(2.195,5.697)--(2.275,5.717)--(2.275,5.738)--(2.275,5.758)--(2.336,5.779)--(2.815,5.800)%
  --(2.906,5.820)--(3.215,5.841)--(3.294,5.861)--(3.310,5.882)--(3.354,5.903)--(3.354,5.923)%
  --(3.354,5.944)--(3.631,5.965)--(3.701,5.985)--(3.713,6.006)--(3.753,6.027)--(3.800,6.048)%
  --(3.800,6.068)--(3.874,6.089)--(3.985,6.109)--(4.225,6.130)--(4.616,6.151)--(4.616,6.171)%
  --(4.739,6.192)--(4.780,6.212)--(4.780,6.233)--(4.928,6.254)--(5.063,6.274)--(5.063,6.295)%
  --(5.114,6.316)--(5.188,6.336)--(5.200,6.357)--(5.369,6.378)--(5.411,6.399)--(5.858,6.419)%
  --(5.866,6.440)--(5.949,6.461)--(5.971,6.481)--(6.007,6.502)--(6.142,6.522)--(6.193,6.543)%
  --(6.267,6.564)--(6.326,6.584)--(6.580,6.605)--(6.716,6.625)--(6.769,6.646)--(6.937,6.667)%
  --(6.937,6.687)--(7.188,6.708)--(7.786,6.729)--(7.810,6.750)--(7.813,6.771)--(7.830,6.791)%
  --(8.054,6.812)--(8.110,6.832)--(8.316,6.853)--(8.333,6.874)--(8.554,6.894)--(8.608,6.915)%
  --(8.698,6.935)--(8.865,6.956)--(9.005,6.976)--(9.171,6.997)--(9.269,7.018)--(9.295,7.038)%
  --(9.304,7.059)--(9.503,7.080)--(9.826,7.101)--(9.988,7.122)--(10.493,7.142)--(10.775,7.163)%
  --(10.846,7.183)--(11.381,7.204)--(11.602,7.225)--(11.685,7.245)--(11.904,7.266)--(11.947,7.281);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,1.258) {\tt MC77};
\gpcolor{gp lt color 4}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (10.663,1.258)--(11.579,1.258);
\draw[gp path] (1.196,4.623)--(1.196,4.643)--(1.196,4.664)--(1.196,4.684)--(1.196,4.705)%
  --(1.196,4.726)--(1.196,4.746)--(1.196,4.767)--(1.196,4.787)--(1.196,4.808)--(1.196,4.829)%
  --(1.196,4.849)--(1.196,4.870)--(1.227,4.891)--(1.227,4.912)--(1.386,4.933)--(1.414,4.953)%
  --(1.518,4.974)--(1.675,4.994)--(1.697,5.015)--(1.731,5.035)--(1.878,5.056)--(2.040,5.077)%
  --(2.067,5.097)--(2.187,5.118)--(2.195,5.138)--(2.195,5.159)--(2.219,5.180)--(2.275,5.200)%
  --(2.290,5.221)--(2.328,5.242)--(2.707,5.263)--(2.765,5.284)--(3.270,5.304)--(3.354,5.325)%
  --(3.369,5.345)--(3.701,5.366)--(3.701,5.387)--(3.701,5.407)--(3.713,5.428)--(3.753,5.448)%
  --(4.296,5.469)--(4.616,5.490)--(4.616,5.510)--(4.780,5.531)--(4.856,5.551)--(4.856,5.572)%
  --(4.856,5.593)--(5.089,5.614)--(5.089,5.635)--(5.325,5.655)--(5.411,5.676)--(5.511,5.697)%
  --(5.606,5.717)--(5.694,5.738)--(5.779,5.758)--(5.779,5.779)--(5.866,5.800)--(5.993,5.820)%
  --(6.007,5.841)--(6.129,5.861)--(6.142,5.882)--(6.193,5.903)--(6.326,5.923)--(6.590,5.944)%
  --(6.729,5.965)--(6.738,5.985)--(7.669,6.006)--(7.830,6.027)--(7.852,6.048)--(8.028,6.068)%
  --(8.129,6.089)--(8.454,6.109)--(8.469,6.130)--(8.660,6.151)--(8.760,6.171)--(8.865,6.192)%
  --(8.952,6.212)--(9.124,6.233)--(9.171,6.254)--(9.252,6.274)--(9.338,6.295)--(9.354,6.316)%
  --(9.403,6.336)--(9.450,6.357)--(9.590,6.378)--(9.826,6.399)--(9.988,6.419)--(10.139,6.440)%
  --(10.159,6.461)--(10.263,6.481)--(10.273,6.502)--(10.400,6.522)--(10.400,6.543)--(10.400,6.564)%
  --(10.493,6.584)--(10.589,6.605)--(10.759,6.625)--(10.775,6.646)--(10.846,6.667)--(11.080,6.687)%
  --(11.142,6.708)--(11.381,6.729)--(11.396,6.750)--(11.602,6.771)--(11.615,6.791)--(11.666,6.812)%
  --(11.687,6.832)--(11.904,6.853)--(11.923,6.874)--(11.947,6.886);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,0.950) {\tt MC80};
\gpcolor{gp lt color 5}
\gpsetlinetype{gp lt plot 5}
\draw[gp path] (10.663,0.950)--(11.579,0.950);
\draw[gp path] (1.196,6.357)--(1.196,6.378)--(1.196,6.399)--(1.196,6.419)--(1.196,6.440)%
  --(1.196,6.461)--(1.196,6.481)--(1.196,6.502)--(1.196,6.522)--(1.196,6.543)--(1.196,6.564)%
  --(1.196,6.584)--(1.196,6.605)--(1.196,6.625)--(1.196,6.646)--(1.196,6.667)--(1.196,6.687)%
  --(1.196,6.708)--(1.196,6.729)--(1.196,6.750)--(1.196,6.771)--(1.196,6.791)--(1.196,6.812)%
  --(1.196,6.832)--(1.196,6.853)--(1.196,6.874)--(1.196,6.894)--(1.196,6.915)--(1.196,6.935)%
  --(1.196,6.956)--(1.196,6.976)--(1.196,6.997)--(1.196,7.018)--(1.196,7.038)--(1.196,7.059)%
  --(1.196,7.080)--(1.196,7.101)--(1.196,7.122)--(1.196,7.142)--(1.196,7.163)--(1.196,7.183)%
  --(1.196,7.204)--(1.196,7.225)--(1.196,7.245)--(1.211,7.266)--(1.211,7.286)--(1.242,7.307)%
  --(1.301,7.328)--(1.358,7.348)--(1.372,7.369)--(1.400,7.389)--(1.604,7.410)--(1.774,7.431)%
  --(1.774,7.452)--(2.328,7.472)--(2.584,7.493)--(2.906,7.514)--(3.354,7.535)--(3.354,7.555)%
  --(3.354,7.576)--(3.964,7.596)--(4.780,7.617)--(6.490,7.638)--(6.684,7.658)--(7.644,7.679)%
  --(7.712,7.699)--(7.808,7.720)--(7.895,7.741)--(7.957,7.761)--(9.189,7.782)--(9.269,7.803)%
  --(10.769,7.823)--(10.843,7.844)--(10.843,7.865)--(10.843,7.886)--(11.947,7.904);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}


==> nflop_log.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.5; terminal rev. 97, script rev. 96a)
%% Mon 10 Dec 2012 10:53:21 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{2.00}
\draw[gp path] (1.196,0.616)--(1.376,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right] at (1.012,0.616) { 0};
\draw[gp path] (1.196,2.169)--(1.376,2.169);
\draw[gp path] (11.947,2.169)--(11.767,2.169);
\node[gp node right] at (1.012,2.169) { 20};
\draw[gp path] (1.196,3.722)--(1.376,3.722);
\draw[gp path] (11.947,3.722)--(11.767,3.722);
\node[gp node right] at (1.012,3.722) { 40};
\draw[gp path] (1.196,5.275)--(1.376,5.275);
\draw[gp path] (11.947,5.275)--(11.767,5.275);
\node[gp node right] at (1.012,5.275) { 60};
\draw[gp path] (1.196,6.828)--(1.376,6.828);
\draw[gp path] (11.947,6.828)--(11.767,6.828);
\node[gp node right] at (1.012,6.828) { 80};
\draw[gp path] (1.196,8.381)--(1.376,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.012,8.381) { 100};
\draw[gp path] (1.196,0.616)--(1.196,0.796);
\draw[gp path] (1.196,8.381)--(1.196,8.201);
\node[gp node center] at (1.196,0.308) { 1};
\draw[gp path] (2.275,0.616)--(2.275,0.706);
\draw[gp path] (2.275,8.381)--(2.275,8.291);
\draw[gp path] (2.906,0.616)--(2.906,0.706);
\draw[gp path] (2.906,8.381)--(2.906,8.291);
\draw[gp path] (3.354,0.616)--(3.354,0.706);
\draw[gp path] (3.354,8.381)--(3.354,8.291);
\draw[gp path] (3.701,0.616)--(3.701,0.706);
\draw[gp path] (3.701,8.381)--(3.701,8.291);
\draw[gp path] (3.985,0.616)--(3.985,0.706);
\draw[gp path] (3.985,8.381)--(3.985,8.291);
\draw[gp path] (4.225,0.616)--(4.225,0.706);
\draw[gp path] (4.225,8.381)--(4.225,8.291);
\draw[gp path] (4.432,0.616)--(4.432,0.706);
\draw[gp path] (4.432,8.381)--(4.432,8.291);
\draw[gp path] (4.616,0.616)--(4.616,0.706);
\draw[gp path] (4.616,8.381)--(4.616,8.291);
\draw[gp path] (4.780,0.616)--(4.780,0.796);
\draw[gp path] (4.780,8.381)--(4.780,8.201);
\node[gp node center] at (4.780,0.308) { 10};
\draw[gp path] (5.858,0.616)--(5.858,0.706);
\draw[gp path] (5.858,8.381)--(5.858,8.291);
\draw[gp path] (6.490,0.616)--(6.490,0.706);
\draw[gp path] (6.490,8.381)--(6.490,8.291);
\draw[gp path] (6.937,0.616)--(6.937,0.706);
\draw[gp path] (6.937,8.381)--(6.937,8.291);
\draw[gp path] (7.285,0.616)--(7.285,0.706);
\draw[gp path] (7.285,8.381)--(7.285,8.291);
\draw[gp path] (7.568,0.616)--(7.568,0.706);
\draw[gp path] (7.568,8.381)--(7.568,8.291);
\draw[gp path] (7.808,0.616)--(7.808,0.706);
\draw[gp path] (7.808,8.381)--(7.808,8.291);
\draw[gp path] (8.016,0.616)--(8.016,0.706);
\draw[gp path] (8.016,8.381)--(8.016,8.291);
\draw[gp path] (8.199,0.616)--(8.199,0.706);
\draw[gp path] (8.199,8.381)--(8.199,8.291);
\draw[gp path] (8.363,0.616)--(8.363,0.796);
\draw[gp path] (8.363,8.381)--(8.363,8.201);
\node[gp node center] at (8.363,0.308) { 100};
\draw[gp path] (9.442,0.616)--(9.442,0.706);
\draw[gp path] (9.442,8.381)--(9.442,8.291);
\draw[gp path] (10.073,0.616)--(10.073,0.706);
\draw[gp path] (10.073,8.381)--(10.073,8.291);
\draw[gp path] (10.521,0.616)--(10.521,0.706);
\draw[gp path] (10.521,8.381)--(10.521,8.291);
\draw[gp path] (10.868,0.616)--(10.868,0.706);
\draw[gp path] (10.868,8.381)--(10.868,8.291);
\draw[gp path] (11.152,0.616)--(11.152,0.706);
\draw[gp path] (11.152,8.381)--(11.152,8.291);
\draw[gp path] (11.392,0.616)--(11.392,0.706);
\draw[gp path] (11.392,8.381)--(11.392,8.291);
\draw[gp path] (11.600,0.616)--(11.600,0.706);
\draw[gp path] (11.600,8.381)--(11.600,8.291);
\draw[gp path] (11.783,0.616)--(11.783,0.706);
\draw[gp path] (11.783,8.381)--(11.783,8.291);
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.308) { 1000};
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node right] at (10.479,2.490) {None};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (10.663,2.490)--(11.579,2.490);
\draw[gp path] (1.196,0.636)--(1.196,0.656)--(1.196,0.677)--(1.196,0.697)--(1.196,0.717)%
  --(1.196,0.736)--(1.196,0.757)--(1.196,0.777)--(1.196,0.797)--(1.196,0.817)--(1.196,0.837)%
  --(1.196,0.857)--(1.196,0.878)--(1.196,0.898)--(1.196,0.918)--(1.196,0.938)--(1.196,0.958)%
  --(1.196,0.978)--(1.196,0.998)--(1.196,1.018)--(1.196,1.038)--(1.196,1.059)--(1.196,1.079)%
  --(1.196,1.099)--(1.196,1.119)--(1.196,1.139)--(1.196,1.159)--(1.196,1.179)--(1.196,1.199)%
  --(1.196,1.219)--(1.196,1.240)--(1.196,1.260)--(1.196,1.280)--(1.196,1.300)--(1.196,1.320)%
  --(1.196,1.340)--(1.196,1.361)--(1.196,1.380)--(1.196,1.400)--(1.196,1.420)--(1.196,1.441)%
  --(1.196,1.461)--(1.196,1.481)--(1.196,1.501)--(1.196,1.521)--(1.196,1.542)--(1.196,1.562)%
  --(1.196,1.582)--(1.196,1.601)--(1.196,1.622)--(1.196,1.642)--(1.196,1.662)--(1.196,1.682)%
  --(1.196,1.702)--(1.196,1.723)--(1.196,1.743)--(1.196,1.763)--(1.196,1.783)--(1.196,1.802)%
  --(1.196,1.823)--(1.196,1.843)--(1.196,1.863)--(1.196,1.883)--(1.196,1.903)--(1.196,1.924)%
  --(1.196,1.944)--(1.196,1.964)--(1.196,1.984)--(1.196,2.004)--(1.196,2.024)--(1.196,2.044)%
  --(1.196,2.064)--(1.196,2.084)--(1.196,2.105)--(1.196,2.125)--(1.196,2.145)--(1.196,2.165)%
  --(1.196,2.185)--(1.196,2.205)--(1.196,2.226)--(1.196,2.245)--(1.196,2.265)--(1.196,2.285)%
  --(1.196,2.306)--(1.196,2.326)--(1.196,2.346)--(1.196,2.366)--(1.196,2.386)--(1.196,2.407)%
  --(1.196,2.427)--(1.196,2.447)--(1.196,2.466)--(1.196,2.487)--(1.196,2.507)--(1.196,2.527)%
  --(1.196,2.547)--(1.196,2.567)--(1.196,2.588)--(1.196,2.608)--(1.196,2.628)--(1.196,2.648)%
  --(1.196,2.668)--(1.196,2.688)--(1.196,2.708)--(1.196,2.728)--(1.196,2.748)--(1.196,2.768)%
  --(1.196,2.789)--(1.196,2.809)--(1.196,2.829)--(1.196,2.849)--(1.196,2.869)--(1.196,2.889)%
  --(1.196,2.909)--(1.196,2.929)--(1.196,2.949)--(1.196,2.970)--(1.196,2.990)--(1.196,3.010)%
  --(1.196,3.030)--(1.196,3.050)--(1.196,3.071)--(1.196,3.091)--(1.196,3.110)--(1.196,3.130)%
  --(1.196,3.150)--(1.196,3.171)--(1.196,3.191)--(1.196,3.211)--(1.196,3.231)--(1.196,3.251)%
  --(1.196,3.272)--(1.196,3.292)--(1.196,3.312)--(1.196,3.331)--(1.196,3.352)--(1.196,3.372)%
  --(1.196,3.392)--(1.196,3.412)--(1.196,3.432)--(1.196,3.453)--(1.196,3.473)--(1.196,3.493)%
  --(1.196,3.513)--(1.196,3.533)--(1.196,3.553)--(1.196,3.573)--(1.196,3.593)--(1.196,3.613)%
  --(1.196,3.633)--(1.196,3.654)--(1.196,3.674)--(1.196,3.694)--(1.196,3.714)--(1.196,3.734)%
  --(1.196,3.754)--(1.196,3.774)--(1.196,3.794)--(1.196,3.814)--(1.196,3.835)--(1.196,3.855)%
  --(1.196,3.875)--(1.196,3.895)--(1.196,3.915)--(1.196,3.936)--(1.196,3.956)--(1.196,3.975)%
  --(1.196,3.995)--(1.196,4.016)--(1.196,4.036)--(1.196,4.056)--(1.196,4.076)--(1.196,4.096)%
  --(1.196,4.116)--(1.196,4.137)--(1.196,4.157)--(1.196,4.176)--(1.196,4.196)--(1.196,4.217)%
  --(1.196,4.237)--(1.196,4.257)--(1.196,4.277)--(1.196,4.297)--(1.196,4.318)--(1.196,4.338)%
  --(1.196,4.358)--(1.196,4.378)--(1.196,4.398)--(1.196,4.418)--(1.196,4.438)--(1.196,4.458)%
  --(1.196,4.478)--(1.196,4.499)--(1.196,4.519)--(1.196,4.539)--(1.196,4.559)--(1.196,4.579)%
  --(1.196,4.599)--(1.196,4.619)--(1.196,4.639)--(1.196,4.659)--(1.196,4.679)--(1.196,4.700)%
  --(1.196,4.720)--(1.196,4.740)--(1.196,4.760)--(1.211,4.780)--(1.211,4.801)--(1.211,4.821)%
  --(1.211,4.840)--(1.211,4.860)--(1.211,4.881)--(1.211,4.901)--(1.211,4.921)--(1.211,4.941)%
  --(1.211,4.961)--(1.211,4.981)--(1.211,5.002)--(1.211,5.022)--(1.211,5.041)--(1.211,5.061)%
  --(1.211,5.082)--(1.211,5.102)--(1.211,5.122)--(1.227,5.142)--(1.227,5.162)--(1.227,5.183)%
  --(1.227,5.203)--(1.227,5.223)--(1.242,5.243)--(1.242,5.263)--(1.242,5.283)--(1.242,5.303)%
  --(1.257,5.323)--(1.257,5.343)--(1.257,5.364)--(1.272,5.384)--(1.272,5.404)--(1.272,5.424)%
  --(1.272,5.444)--(1.272,5.464)--(1.287,5.484)--(1.287,5.504)--(1.287,5.524)--(1.287,5.544)%
  --(1.287,5.565)--(1.287,5.585)--(1.301,5.605)--(1.301,5.625)--(1.301,5.645)--(1.301,5.666)%
  --(1.301,5.685)--(1.316,5.705)--(1.316,5.725)--(1.316,5.746)--(1.316,5.766)--(1.316,5.786)%
  --(1.316,5.806)--(1.316,5.826)--(1.316,5.847)--(1.330,5.867)--(1.330,5.887)--(1.330,5.906)%
  --(1.344,5.926)--(1.358,5.947)--(1.358,5.967)--(1.358,5.987)--(1.372,6.007)--(1.386,6.027)%
  --(1.386,6.048)--(1.414,6.068)--(1.427,6.088)--(1.440,6.108)--(1.440,6.128)--(1.440,6.148)%
  --(1.467,6.168)--(1.467,6.188)--(1.493,6.208)--(1.518,6.229)--(1.518,6.249)--(1.518,6.269)%
  --(1.531,6.289)--(1.531,6.309)--(1.531,6.329)--(1.556,6.349)--(1.580,6.369)--(1.592,6.389)%
  --(1.604,6.409)--(1.731,6.430)--(1.731,6.450)--(1.764,6.470)--(1.785,6.490)--(1.817,6.510)%
  --(1.827,6.531)--(1.848,6.550)--(1.868,6.570)--(1.956,6.590)--(2.031,6.611)--(2.085,6.631)%
  --(2.085,6.651)--(2.128,6.671)--(2.128,6.691)--(2.137,6.712)--(2.170,6.732)--(2.178,6.752)%
  --(2.243,6.771)--(2.275,6.792)--(2.343,6.812)--(2.409,6.832)--(2.458,6.852)--(2.458,6.872)%
  --(2.584,6.892)--(2.724,6.913)--(2.736,6.933)--(2.770,6.953)--(2.798,6.973)--(2.906,6.993)%
  --(3.159,7.013)--(3.220,7.033)--(3.342,7.053)--(3.544,7.073)--(3.547,7.094)--(3.860,7.114)%
  --(4.053,7.134)--(4.140,7.154)--(4.156,7.174)--(4.303,7.195)--(4.326,7.214)--(4.409,7.234)%
  --(4.421,7.254)--(4.423,7.274)--(4.490,7.295)--(4.539,7.315)--(4.631,7.335)--(4.795,7.355)%
  --(5.024,7.375)--(5.482,7.396)--(6.123,7.415)--(6.308,7.435)--(6.326,7.455)--(6.453,7.476)%
  --(6.657,7.496)--(7.632,7.516)--(8.006,7.536)--(8.068,7.556)--(8.068,7.577)--(8.068,7.597)%
  --(8.099,7.617)--(8.177,7.636)--(8.634,7.657)--(8.830,7.677)--(9.590,7.697)--(9.693,7.717)%
  --(10.144,7.737)--(10.574,7.757)--(10.805,7.778)--(11.468,7.798)--(11.644,7.818)--(11.947,7.818);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,2.182) {\tt MC19};
\gpcolor{gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (10.663,2.182)--(11.579,2.182);
\draw[gp path] (1.196,0.636)--(1.196,0.656)--(1.196,0.677)--(1.196,0.697)--(1.196,0.717)%
  --(1.196,0.736)--(1.196,0.757)--(1.196,0.777)--(1.196,0.797)--(1.196,0.817)--(1.196,0.837)%
  --(1.196,0.857)--(1.196,0.878)--(1.196,0.898)--(1.196,0.918)--(1.196,0.938)--(1.196,0.958)%
  --(1.196,0.978)--(1.196,0.998)--(1.196,1.018)--(1.196,1.038)--(1.196,1.059)--(1.196,1.079)%
  --(1.196,1.099)--(1.196,1.119)--(1.196,1.139)--(1.196,1.159)--(1.196,1.179)--(1.196,1.199)%
  --(1.196,1.219)--(1.196,1.240)--(1.196,1.260)--(1.196,1.280)--(1.196,1.300)--(1.196,1.320)%
  --(1.196,1.340)--(1.196,1.361)--(1.196,1.380)--(1.196,1.400)--(1.196,1.420)--(1.196,1.441)%
  --(1.196,1.461)--(1.196,1.481)--(1.196,1.501)--(1.196,1.521)--(1.196,1.542)--(1.196,1.562)%
  --(1.196,1.582)--(1.196,1.601)--(1.196,1.622)--(1.196,1.642)--(1.196,1.662)--(1.196,1.682)%
  --(1.196,1.702)--(1.196,1.723)--(1.196,1.743)--(1.196,1.763)--(1.196,1.783)--(1.196,1.802)%
  --(1.196,1.823)--(1.196,1.843)--(1.196,1.863)--(1.196,1.883)--(1.196,1.903)--(1.196,1.924)%
  --(1.196,1.944)--(1.196,1.964)--(1.196,1.984)--(1.196,2.004)--(1.196,2.024)--(1.196,2.044)%
  --(1.196,2.064)--(1.196,2.084)--(1.196,2.105)--(1.196,2.125)--(1.196,2.145)--(1.196,2.165)%
  --(1.196,2.185)--(1.196,2.205)--(1.196,2.226)--(1.196,2.245)--(1.196,2.265)--(1.196,2.285)%
  --(1.196,2.306)--(1.196,2.326)--(1.196,2.346)--(1.196,2.366)--(1.196,2.386)--(1.196,2.407)%
  --(1.196,2.427)--(1.196,2.447)--(1.196,2.466)--(1.196,2.487)--(1.196,2.507)--(1.196,2.527)%
  --(1.196,2.547)--(1.196,2.567)--(1.196,2.588)--(1.196,2.608)--(1.196,2.628)--(1.196,2.648)%
  --(1.196,2.668)--(1.196,2.688)--(1.196,2.708)--(1.196,2.728)--(1.196,2.748)--(1.196,2.768)%
  --(1.196,2.789)--(1.196,2.809)--(1.196,2.829)--(1.196,2.849)--(1.196,2.869)--(1.196,2.889)%
  --(1.196,2.909)--(1.196,2.929)--(1.196,2.949)--(1.196,2.970)--(1.196,2.990)--(1.196,3.010)%
  --(1.196,3.030)--(1.196,3.050)--(1.196,3.071)--(1.196,3.091)--(1.196,3.110)--(1.196,3.130)%
  --(1.196,3.150)--(1.196,3.171)--(1.196,3.191)--(1.196,3.211)--(1.196,3.231)--(1.196,3.251)%
  --(1.196,3.272)--(1.196,3.292)--(1.196,3.312)--(1.196,3.331)--(1.196,3.352)--(1.196,3.372)%
  --(1.196,3.392)--(1.196,3.412)--(1.196,3.432)--(1.196,3.453)--(1.196,3.473)--(1.196,3.493)%
  --(1.196,3.513)--(1.196,3.533)--(1.196,3.553)--(1.196,3.573)--(1.196,3.593)--(1.196,3.613)%
  --(1.196,3.633)--(1.196,3.654)--(1.196,3.674)--(1.196,3.694)--(1.196,3.714)--(1.196,3.734)%
  --(1.196,3.754)--(1.196,3.774)--(1.196,3.794)--(1.196,3.814)--(1.196,3.835)--(1.196,3.855)%
  --(1.196,3.875)--(1.196,3.895)--(1.196,3.915)--(1.196,3.936)--(1.196,3.956)--(1.196,3.975)%
  --(1.196,3.995)--(1.196,4.016)--(1.196,4.036)--(1.196,4.056)--(1.196,4.076)--(1.196,4.096)%
  --(1.196,4.116)--(1.196,4.137)--(1.196,4.157)--(1.196,4.176)--(1.196,4.196)--(1.196,4.217)%
  --(1.196,4.237)--(1.196,4.257)--(1.196,4.277)--(1.196,4.297)--(1.196,4.318)--(1.196,4.338)%
  --(1.196,4.358)--(1.196,4.378)--(1.196,4.398)--(1.196,4.418)--(1.196,4.438)--(1.196,4.458)%
  --(1.196,4.478)--(1.196,4.499)--(1.196,4.519)--(1.196,4.539)--(1.196,4.559)--(1.196,4.579)%
  --(1.196,4.599)--(1.196,4.619)--(1.196,4.639)--(1.196,4.659)--(1.196,4.679)--(1.196,4.700)%
  --(1.196,4.720)--(1.196,4.740)--(1.196,4.760)--(1.196,4.780)--(1.196,4.801)--(1.196,4.821)%
  --(1.196,4.840)--(1.196,4.860)--(1.196,4.881)--(1.211,4.901)--(1.211,4.921)--(1.211,4.941)%
  --(1.211,4.961)--(1.211,4.981)--(1.211,5.002)--(1.211,5.022)--(1.211,5.041)--(1.211,5.061)%
  --(1.211,5.082)--(1.211,5.102)--(1.211,5.122)--(1.211,5.142)--(1.227,5.162)--(1.227,5.183)%
  --(1.242,5.203)--(1.242,5.223)--(1.242,5.243)--(1.242,5.263)--(1.257,5.283)--(1.257,5.303)%
  --(1.257,5.323)--(1.257,5.343)--(1.257,5.364)--(1.257,5.384)--(1.272,5.404)--(1.272,5.424)%
  --(1.272,5.444)--(1.272,5.464)--(1.272,5.484)--(1.272,5.504)--(1.272,5.524)--(1.287,5.544)%
  --(1.287,5.565)--(1.287,5.585)--(1.287,5.605)--(1.287,5.625)--(1.287,5.645)--(1.287,5.666)%
  --(1.301,5.685)--(1.301,5.705)--(1.301,5.725)--(1.316,5.746)--(1.316,5.766)--(1.316,5.786)%
  --(1.316,5.806)--(1.316,5.826)--(1.330,5.847)--(1.330,5.867)--(1.330,5.887)--(1.344,5.906)%
  --(1.358,5.926)--(1.358,5.947)--(1.372,5.967)--(1.386,5.987)--(1.386,6.007)--(1.400,6.027)%
  --(1.400,6.048)--(1.400,6.068)--(1.400,6.088)--(1.414,6.108)--(1.414,6.128)--(1.440,6.148)%
  --(1.440,6.168)--(1.440,6.188)--(1.454,6.208)--(1.454,6.229)--(1.480,6.249)--(1.480,6.269)%
  --(1.493,6.289)--(1.518,6.309)--(1.518,6.329)--(1.556,6.349)--(1.556,6.369)--(1.568,6.389)%
  --(1.568,6.409)--(1.580,6.430)--(1.580,6.450)--(1.580,6.470)--(1.592,6.490)--(1.663,6.510)%
  --(1.709,6.531)--(1.709,6.550)--(1.774,6.570)--(1.888,6.590)--(1.908,6.611)--(2.003,6.631)%
  --(2.031,6.651)--(2.067,6.671)--(2.076,6.691)--(2.076,6.712)--(2.119,6.732)--(2.119,6.752)%
  --(2.162,6.771)--(2.162,6.792)--(2.170,6.812)--(2.267,6.832)--(2.290,6.852)--(2.423,6.872)%
  --(2.458,6.892)--(2.472,6.913)--(2.479,6.933)--(2.499,6.953)--(2.546,6.973)--(2.869,6.993)%
  --(3.011,7.013)--(3.087,7.033)--(3.132,7.053)--(3.388,7.073)--(3.544,7.094)--(3.544,7.114)%
  --(3.544,7.134)--(3.558,7.154)--(3.621,7.174)--(4.083,7.195)--(4.140,7.214)--(4.149,7.234)%
  --(4.179,7.254)--(4.238,7.274)--(4.255,7.295)--(4.298,7.315)--(4.503,7.335)--(4.690,7.355)%
  --(5.102,7.375)--(5.347,7.396)--(5.559,7.415)--(6.109,7.435)--(6.337,7.455)--(6.447,7.476)%
  --(7.375,7.496)--(8.004,7.516)--(9.065,7.536)--(9.095,7.556)--(9.152,7.577)--(10.236,7.597)%
  --(10.404,7.617)--(10.896,7.636)--(11.819,7.657)--(11.947,7.671);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,1.874) {\tt MC30};
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (10.663,1.874)--(11.579,1.874);
\draw[gp path] (1.196,0.636)--(1.196,0.656)--(1.196,0.677)--(1.196,0.697)--(1.196,0.717)%
  --(1.196,0.736)--(1.196,0.757)--(1.196,0.777)--(1.196,0.797)--(1.196,0.817)--(1.196,0.837)%
  --(1.196,0.857)--(1.196,0.878)--(1.196,0.898)--(1.196,0.918)--(1.196,0.938)--(1.196,0.958)%
  --(1.196,0.978)--(1.196,0.998)--(1.196,1.018)--(1.196,1.038)--(1.196,1.059)--(1.196,1.079)%
  --(1.196,1.099)--(1.196,1.119)--(1.196,1.139)--(1.196,1.159)--(1.196,1.179)--(1.196,1.199)%
  --(1.196,1.219)--(1.196,1.240)--(1.196,1.260)--(1.196,1.280)--(1.196,1.300)--(1.196,1.320)%
  --(1.196,1.340)--(1.196,1.361)--(1.196,1.380)--(1.196,1.400)--(1.196,1.420)--(1.196,1.441)%
  --(1.196,1.461)--(1.196,1.481)--(1.196,1.501)--(1.196,1.521)--(1.196,1.542)--(1.196,1.562)%
  --(1.196,1.582)--(1.196,1.601)--(1.196,1.622)--(1.196,1.642)--(1.196,1.662)--(1.196,1.682)%
  --(1.196,1.702)--(1.196,1.723)--(1.196,1.743)--(1.196,1.763)--(1.196,1.783)--(1.196,1.802)%
  --(1.196,1.823)--(1.196,1.843)--(1.196,1.863)--(1.196,1.883)--(1.196,1.903)--(1.196,1.924)%
  --(1.196,1.944)--(1.196,1.964)--(1.196,1.984)--(1.196,2.004)--(1.196,2.024)--(1.196,2.044)%
  --(1.196,2.064)--(1.196,2.084)--(1.196,2.105)--(1.196,2.125)--(1.196,2.145)--(1.196,2.165)%
  --(1.196,2.185)--(1.196,2.205)--(1.196,2.226)--(1.196,2.245)--(1.196,2.265)--(1.196,2.285)%
  --(1.196,2.306)--(1.196,2.326)--(1.196,2.346)--(1.196,2.366)--(1.196,2.386)--(1.196,2.407)%
  --(1.196,2.427)--(1.196,2.447)--(1.196,2.466)--(1.196,2.487)--(1.196,2.507)--(1.196,2.527)%
  --(1.196,2.547)--(1.196,2.567)--(1.196,2.588)--(1.196,2.608)--(1.196,2.628)--(1.196,2.648)%
  --(1.196,2.668)--(1.196,2.688)--(1.196,2.708)--(1.196,2.728)--(1.196,2.748)--(1.196,2.768)%
  --(1.196,2.789)--(1.196,2.809)--(1.196,2.829)--(1.196,2.849)--(1.196,2.869)--(1.196,2.889)%
  --(1.196,2.909)--(1.196,2.929)--(1.196,2.949)--(1.196,2.970)--(1.196,2.990)--(1.196,3.010)%
  --(1.196,3.030)--(1.196,3.050)--(1.196,3.071)--(1.196,3.091)--(1.196,3.110)--(1.196,3.130)%
  --(1.196,3.150)--(1.196,3.171)--(1.196,3.191)--(1.196,3.211)--(1.196,3.231)--(1.196,3.251)%
  --(1.196,3.272)--(1.196,3.292)--(1.196,3.312)--(1.196,3.331)--(1.196,3.352)--(1.196,3.372)%
  --(1.196,3.392)--(1.196,3.412)--(1.196,3.432)--(1.196,3.453)--(1.196,3.473)--(1.196,3.493)%
  --(1.196,3.513)--(1.196,3.533)--(1.196,3.553)--(1.196,3.573)--(1.196,3.593)--(1.196,3.613)%
  --(1.196,3.633)--(1.196,3.654)--(1.196,3.674)--(1.196,3.694)--(1.196,3.714)--(1.196,3.734)%
  --(1.196,3.754)--(1.196,3.774)--(1.196,3.794)--(1.196,3.814)--(1.196,3.835)--(1.196,3.855)%
  --(1.196,3.875)--(1.196,3.895)--(1.196,3.915)--(1.196,3.936)--(1.196,3.956)--(1.196,3.975)%
  --(1.196,3.995)--(1.196,4.016)--(1.196,4.036)--(1.196,4.056)--(1.196,4.076)--(1.196,4.096)%
  --(1.196,4.116)--(1.196,4.137)--(1.196,4.157)--(1.196,4.176)--(1.196,4.196)--(1.196,4.217)%
  --(1.196,4.237)--(1.196,4.257)--(1.196,4.277)--(1.196,4.297)--(1.196,4.318)--(1.196,4.338)%
  --(1.196,4.358)--(1.196,4.378)--(1.196,4.398)--(1.196,4.418)--(1.196,4.438)--(1.196,4.458)%
  --(1.196,4.478)--(1.196,4.499)--(1.196,4.519)--(1.196,4.539)--(1.196,4.559)--(1.196,4.579)%
  --(1.196,4.599)--(1.196,4.619)--(1.196,4.639)--(1.196,4.659)--(1.196,4.679)--(1.196,4.700)%
  --(1.196,4.720)--(1.196,4.740)--(1.196,4.760)--(1.196,4.780)--(1.196,4.801)--(1.196,4.821)%
  --(1.196,4.840)--(1.196,4.860)--(1.196,4.881)--(1.196,4.901)--(1.196,4.921)--(1.196,4.941)%
  --(1.211,4.961)--(1.211,4.981)--(1.211,5.002)--(1.211,5.022)--(1.211,5.041)--(1.211,5.061)%
  --(1.211,5.082)--(1.211,5.102)--(1.211,5.122)--(1.227,5.142)--(1.227,5.162)--(1.227,5.183)%
  --(1.227,5.203)--(1.227,5.223)--(1.227,5.243)--(1.227,5.263)--(1.242,5.283)--(1.242,5.303)%
  --(1.242,5.323)--(1.257,5.343)--(1.257,5.364)--(1.257,5.384)--(1.257,5.404)--(1.257,5.424)%
  --(1.257,5.444)--(1.272,5.464)--(1.272,5.484)--(1.272,5.504)--(1.272,5.524)--(1.287,5.544)%
  --(1.287,5.565)--(1.287,5.585)--(1.287,5.605)--(1.301,5.625)--(1.301,5.645)--(1.301,5.666)%
  --(1.301,5.685)--(1.316,5.705)--(1.316,5.725)--(1.316,5.746)--(1.316,5.766)--(1.316,5.786)%
  --(1.330,5.806)--(1.330,5.826)--(1.344,5.847)--(1.358,5.867)--(1.358,5.887)--(1.358,5.906)%
  --(1.358,5.926)--(1.372,5.947)--(1.372,5.967)--(1.386,5.987)--(1.400,6.007)--(1.414,6.027)%
  --(1.427,6.048)--(1.440,6.068)--(1.454,6.088)--(1.454,6.108)--(1.467,6.128)--(1.467,6.148)%
  --(1.480,6.168)--(1.505,6.188)--(1.518,6.208)--(1.518,6.229)--(1.556,6.249)--(1.568,6.269)%
  --(1.568,6.289)--(1.580,6.309)--(1.592,6.329)--(1.592,6.349)--(1.616,6.369)--(1.640,6.389)%
  --(1.675,6.409)--(1.720,6.430)--(1.817,6.450)--(1.848,6.470)--(1.868,6.490)--(1.927,6.510)%
  --(1.947,6.531)--(1.956,6.550)--(1.994,6.570)--(2.031,6.590)--(2.040,6.611)--(2.049,6.631)%
  --(2.111,6.651)--(2.119,6.671)--(2.137,6.691)--(2.170,6.712)--(2.203,6.732)--(2.227,6.752)%
  --(2.267,6.771)--(2.387,6.792)--(2.472,6.812)--(2.519,6.832)--(2.671,6.852)--(2.782,6.872)%
  --(2.880,6.892)--(2.957,6.913)--(3.021,6.933)--(3.190,6.953)--(3.415,6.973)--(3.477,6.993)%
  --(3.544,7.013)--(3.835,7.033)--(3.937,7.053)--(4.080,7.073)--(4.121,7.094)--(4.140,7.114)%
  --(4.168,7.134)--(4.195,7.154)--(4.198,7.174)--(4.294,7.195)--(4.298,7.214)--(4.307,7.234)%
  --(4.328,7.254)--(4.328,7.274)--(4.328,7.295)--(4.635,7.315)--(5.550,7.335)--(5.729,7.355)%
  --(6.224,7.375)--(6.243,7.396)--(6.267,7.415)--(6.415,7.435)--(6.590,7.455)--(6.734,7.476)%
  --(7.318,7.496)--(7.749,7.516)--(7.852,7.536)--(8.329,7.556)--(9.458,7.577)--(9.496,7.597)%
  --(9.706,7.617)--(10.959,7.636)--(11.233,7.657)--(11.257,7.677)--(11.590,7.697)--(11.728,7.717)%
  --(11.947,7.721);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,1.566) {\tt MC64};
\gpcolor{gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (10.663,1.566)--(11.579,1.566);
\draw[gp path] (1.196,0.636)--(1.196,0.656)--(1.196,0.677)--(1.196,0.697)--(1.196,0.717)%
  --(1.196,0.736)--(1.196,0.757)--(1.196,0.777)--(1.196,0.797)--(1.196,0.817)--(1.196,0.837)%
  --(1.196,0.857)--(1.196,0.878)--(1.196,0.898)--(1.196,0.918)--(1.196,0.938)--(1.196,0.958)%
  --(1.196,0.978)--(1.196,0.998)--(1.196,1.018)--(1.196,1.038)--(1.196,1.059)--(1.196,1.079)%
  --(1.196,1.099)--(1.196,1.119)--(1.196,1.139)--(1.196,1.159)--(1.196,1.179)--(1.196,1.199)%
  --(1.196,1.219)--(1.196,1.240)--(1.196,1.260)--(1.196,1.280)--(1.196,1.300)--(1.196,1.320)%
  --(1.196,1.340)--(1.196,1.361)--(1.196,1.380)--(1.196,1.400)--(1.196,1.420)--(1.196,1.441)%
  --(1.196,1.461)--(1.196,1.481)--(1.196,1.501)--(1.196,1.521)--(1.196,1.542)--(1.196,1.562)%
  --(1.196,1.582)--(1.196,1.601)--(1.196,1.622)--(1.196,1.642)--(1.196,1.662)--(1.196,1.682)%
  --(1.196,1.702)--(1.196,1.723)--(1.196,1.743)--(1.196,1.763)--(1.196,1.783)--(1.196,1.802)%
  --(1.196,1.823)--(1.196,1.843)--(1.196,1.863)--(1.196,1.883)--(1.196,1.903)--(1.196,1.924)%
  --(1.196,1.944)--(1.196,1.964)--(1.196,1.984)--(1.196,2.004)--(1.196,2.024)--(1.196,2.044)%
  --(1.196,2.064)--(1.196,2.084)--(1.196,2.105)--(1.196,2.125)--(1.196,2.145)--(1.196,2.165)%
  --(1.196,2.185)--(1.196,2.205)--(1.196,2.226)--(1.196,2.245)--(1.196,2.265)--(1.196,2.285)%
  --(1.196,2.306)--(1.196,2.326)--(1.196,2.346)--(1.196,2.366)--(1.196,2.386)--(1.196,2.407)%
  --(1.196,2.427)--(1.196,2.447)--(1.196,2.466)--(1.196,2.487)--(1.196,2.507)--(1.196,2.527)%
  --(1.196,2.547)--(1.196,2.567)--(1.196,2.588)--(1.196,2.608)--(1.196,2.628)--(1.196,2.648)%
  --(1.196,2.668)--(1.196,2.688)--(1.196,2.708)--(1.196,2.728)--(1.196,2.748)--(1.196,2.768)%
  --(1.196,2.789)--(1.196,2.809)--(1.196,2.829)--(1.196,2.849)--(1.196,2.869)--(1.196,2.889)%
  --(1.196,2.909)--(1.196,2.929)--(1.196,2.949)--(1.196,2.970)--(1.196,2.990)--(1.196,3.010)%
  --(1.196,3.030)--(1.196,3.050)--(1.196,3.071)--(1.196,3.091)--(1.196,3.110)--(1.196,3.130)%
  --(1.196,3.150)--(1.196,3.171)--(1.196,3.191)--(1.196,3.211)--(1.196,3.231)--(1.196,3.251)%
  --(1.196,3.272)--(1.196,3.292)--(1.196,3.312)--(1.196,3.331)--(1.196,3.352)--(1.196,3.372)%
  --(1.196,3.392)--(1.196,3.412)--(1.196,3.432)--(1.196,3.453)--(1.196,3.473)--(1.196,3.493)%
  --(1.196,3.513)--(1.196,3.533)--(1.196,3.553)--(1.196,3.573)--(1.196,3.593)--(1.196,3.613)%
  --(1.196,3.633)--(1.196,3.654)--(1.196,3.674)--(1.196,3.694)--(1.196,3.714)--(1.196,3.734)%
  --(1.196,3.754)--(1.196,3.774)--(1.196,3.794)--(1.196,3.814)--(1.196,3.835)--(1.196,3.855)%
  --(1.196,3.875)--(1.196,3.895)--(1.196,3.915)--(1.196,3.936)--(1.196,3.956)--(1.196,3.975)%
  --(1.196,3.995)--(1.196,4.016)--(1.196,4.036)--(1.196,4.056)--(1.196,4.076)--(1.196,4.096)%
  --(1.196,4.116)--(1.196,4.137)--(1.196,4.157)--(1.196,4.176)--(1.196,4.196)--(1.196,4.217)%
  --(1.196,4.237)--(1.196,4.257)--(1.196,4.277)--(1.196,4.297)--(1.196,4.318)--(1.196,4.338)%
  --(1.196,4.358)--(1.196,4.378)--(1.196,4.398)--(1.196,4.418)--(1.196,4.438)--(1.196,4.458)%
  --(1.196,4.478)--(1.196,4.499)--(1.196,4.519)--(1.196,4.539)--(1.196,4.559)--(1.196,4.579)%
  --(1.196,4.599)--(1.196,4.619)--(1.196,4.639)--(1.196,4.659)--(1.196,4.679)--(1.196,4.700)%
  --(1.196,4.720)--(1.196,4.740)--(1.196,4.760)--(1.196,4.780)--(1.196,4.801)--(1.196,4.821)%
  --(1.196,4.840)--(1.196,4.860)--(1.196,4.881)--(1.196,4.901)--(1.196,4.921)--(1.196,4.941)%
  --(1.196,4.961)--(1.196,4.981)--(1.196,5.002)--(1.196,5.022)--(1.196,5.041)--(1.196,5.061)%
  --(1.196,5.082)--(1.196,5.102)--(1.196,5.122)--(1.196,5.142)--(1.196,5.162)--(1.196,5.183)%
  --(1.196,5.203)--(1.196,5.223)--(1.196,5.243)--(1.196,5.263)--(1.196,5.283)--(1.196,5.303)%
  --(1.196,5.323)--(1.196,5.343)--(1.196,5.364)--(1.196,5.384)--(1.196,5.404)--(1.211,5.424)%
  --(1.211,5.444)--(1.211,5.464)--(1.211,5.484)--(1.211,5.504)--(1.211,5.524)--(1.211,5.544)%
  --(1.211,5.565)--(1.211,5.585)--(1.211,5.605)--(1.211,5.625)--(1.211,5.645)--(1.227,5.666)%
  --(1.227,5.685)--(1.227,5.705)--(1.242,5.725)--(1.242,5.746)--(1.242,5.766)--(1.242,5.786)%
  --(1.257,5.806)--(1.257,5.826)--(1.257,5.847)--(1.272,5.867)--(1.272,5.887)--(1.272,5.906)%
  --(1.272,5.926)--(1.272,5.947)--(1.272,5.967)--(1.272,5.987)--(1.287,6.007)--(1.287,6.027)%
  --(1.287,6.048)--(1.287,6.068)--(1.287,6.088)--(1.301,6.108)--(1.301,6.128)--(1.301,6.148)%
  --(1.316,6.168)--(1.316,6.188)--(1.316,6.208)--(1.316,6.229)--(1.316,6.249)--(1.330,6.269)%
  --(1.330,6.289)--(1.344,6.309)--(1.358,6.329)--(1.358,6.349)--(1.372,6.369)--(1.386,6.389)%
  --(1.400,6.409)--(1.400,6.430)--(1.414,6.450)--(1.427,6.470)--(1.427,6.490)--(1.440,6.510)%
  --(1.454,6.531)--(1.467,6.550)--(1.467,6.570)--(1.480,6.590)--(1.480,6.611)--(1.493,6.631)%
  --(1.493,6.651)--(1.493,6.671)--(1.505,6.691)--(1.518,6.712)--(1.531,6.732)--(1.543,6.752)%
  --(1.556,6.771)--(1.568,6.792)--(1.580,6.812)--(1.592,6.832)--(1.616,6.852)--(1.652,6.872)%
  --(1.663,6.892)--(1.675,6.913)--(1.731,6.933)--(1.731,6.953)--(1.731,6.973)--(1.742,6.993)%
  --(1.817,7.013)--(1.837,7.033)--(1.837,7.053)--(1.888,7.073)--(1.898,7.094)--(1.908,7.114)%
  --(1.966,7.134)--(1.975,7.154)--(1.994,7.174)--(2.013,7.195)--(2.013,7.214)--(2.013,7.234)%
  --(2.031,7.254)--(2.031,7.274)--(2.049,7.295)--(2.137,7.315)--(2.162,7.335)--(2.170,7.355)%
  --(2.219,7.375)--(2.267,7.396)--(2.313,7.415)--(2.358,7.435)--(2.499,7.455)--(2.622,7.476)%
  --(2.622,7.496)--(2.736,7.516)--(2.748,7.536)--(2.821,7.556)--(3.314,7.577)--(3.334,7.597)%
  --(3.411,7.617)--(3.512,7.636)--(3.544,7.657)--(3.858,7.677)--(4.140,7.697)--(4.168,7.717)%
  --(4.238,7.737)--(4.444,7.757)--(4.506,7.778)--(9.075,7.798)--(11.947,7.799);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,1.258) {\tt MC77};
\gpcolor{gp lt color 4}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (10.663,1.258)--(11.579,1.258);
\draw[gp path] (1.196,0.636)--(1.196,0.656)--(1.196,0.677)--(1.196,0.697)--(1.196,0.717)%
  --(1.196,0.736)--(1.196,0.757)--(1.196,0.777)--(1.196,0.797)--(1.196,0.817)--(1.196,0.837)%
  --(1.196,0.857)--(1.196,0.878)--(1.196,0.898)--(1.196,0.918)--(1.196,0.938)--(1.196,0.958)%
  --(1.196,0.978)--(1.196,0.998)--(1.196,1.018)--(1.196,1.038)--(1.196,1.059)--(1.196,1.079)%
  --(1.196,1.099)--(1.196,1.119)--(1.196,1.139)--(1.196,1.159)--(1.196,1.179)--(1.196,1.199)%
  --(1.196,1.219)--(1.196,1.240)--(1.196,1.260)--(1.196,1.280)--(1.196,1.300)--(1.196,1.320)%
  --(1.196,1.340)--(1.196,1.361)--(1.196,1.380)--(1.196,1.400)--(1.196,1.420)--(1.196,1.441)%
  --(1.196,1.461)--(1.196,1.481)--(1.196,1.501)--(1.196,1.521)--(1.196,1.542)--(1.196,1.562)%
  --(1.196,1.582)--(1.196,1.601)--(1.196,1.622)--(1.196,1.642)--(1.196,1.662)--(1.196,1.682)%
  --(1.196,1.702)--(1.196,1.723)--(1.196,1.743)--(1.196,1.763)--(1.196,1.783)--(1.196,1.802)%
  --(1.196,1.823)--(1.196,1.843)--(1.196,1.863)--(1.196,1.883)--(1.196,1.903)--(1.196,1.924)%
  --(1.196,1.944)--(1.196,1.964)--(1.196,1.984)--(1.196,2.004)--(1.196,2.024)--(1.196,2.044)%
  --(1.196,2.064)--(1.196,2.084)--(1.196,2.105)--(1.196,2.125)--(1.196,2.145)--(1.196,2.165)%
  --(1.196,2.185)--(1.196,2.205)--(1.196,2.226)--(1.196,2.245)--(1.196,2.265)--(1.196,2.285)%
  --(1.196,2.306)--(1.196,2.326)--(1.196,2.346)--(1.196,2.366)--(1.196,2.386)--(1.196,2.407)%
  --(1.196,2.427)--(1.196,2.447)--(1.196,2.466)--(1.196,2.487)--(1.196,2.507)--(1.196,2.527)%
  --(1.196,2.547)--(1.196,2.567)--(1.196,2.588)--(1.196,2.608)--(1.196,2.628)--(1.196,2.648)%
  --(1.196,2.668)--(1.196,2.688)--(1.196,2.708)--(1.196,2.728)--(1.196,2.748)--(1.196,2.768)%
  --(1.196,2.789)--(1.196,2.809)--(1.196,2.829)--(1.196,2.849)--(1.196,2.869)--(1.196,2.889)%
  --(1.196,2.909)--(1.196,2.929)--(1.196,2.949)--(1.196,2.970)--(1.196,2.990)--(1.196,3.010)%
  --(1.196,3.030)--(1.196,3.050)--(1.196,3.071)--(1.196,3.091)--(1.196,3.110)--(1.196,3.130)%
  --(1.196,3.150)--(1.196,3.171)--(1.196,3.191)--(1.196,3.211)--(1.196,3.231)--(1.196,3.251)%
  --(1.196,3.272)--(1.196,3.292)--(1.196,3.312)--(1.196,3.331)--(1.196,3.352)--(1.196,3.372)%
  --(1.196,3.392)--(1.196,3.412)--(1.196,3.432)--(1.196,3.453)--(1.196,3.473)--(1.196,3.493)%
  --(1.196,3.513)--(1.196,3.533)--(1.196,3.553)--(1.196,3.573)--(1.196,3.593)--(1.196,3.613)%
  --(1.196,3.633)--(1.196,3.654)--(1.196,3.674)--(1.196,3.694)--(1.196,3.714)--(1.196,3.734)%
  --(1.196,3.754)--(1.196,3.774)--(1.196,3.794)--(1.196,3.814)--(1.196,3.835)--(1.196,3.855)%
  --(1.196,3.875)--(1.196,3.895)--(1.196,3.915)--(1.196,3.936)--(1.196,3.956)--(1.196,3.975)%
  --(1.196,3.995)--(1.196,4.016)--(1.196,4.036)--(1.196,4.056)--(1.196,4.076)--(1.196,4.096)%
  --(1.196,4.116)--(1.196,4.137)--(1.196,4.157)--(1.196,4.176)--(1.196,4.196)--(1.196,4.217)%
  --(1.196,4.237)--(1.196,4.257)--(1.196,4.277)--(1.196,4.297)--(1.196,4.318)--(1.196,4.338)%
  --(1.196,4.358)--(1.196,4.378)--(1.196,4.398)--(1.196,4.418)--(1.196,4.438)--(1.196,4.458)%
  --(1.196,4.478)--(1.196,4.499)--(1.196,4.519)--(1.196,4.539)--(1.196,4.559)--(1.196,4.579)%
  --(1.196,4.599)--(1.196,4.619)--(1.196,4.639)--(1.196,4.659)--(1.196,4.679)--(1.196,4.700)%
  --(1.196,4.720)--(1.196,4.740)--(1.211,4.760)--(1.211,4.780)--(1.211,4.801)--(1.211,4.821)%
  --(1.211,4.840)--(1.211,4.860)--(1.211,4.881)--(1.211,4.901)--(1.211,4.921)--(1.211,4.941)%
  --(1.211,4.961)--(1.211,4.981)--(1.211,5.002)--(1.211,5.022)--(1.211,5.041)--(1.227,5.061)%
  --(1.227,5.082)--(1.227,5.102)--(1.242,5.122)--(1.242,5.142)--(1.257,5.162)--(1.257,5.183)%
  --(1.257,5.203)--(1.257,5.223)--(1.272,5.243)--(1.272,5.263)--(1.272,5.283)--(1.272,5.303)%
  --(1.287,5.323)--(1.287,5.343)--(1.287,5.364)--(1.287,5.384)--(1.287,5.404)--(1.301,5.424)%
  --(1.301,5.444)--(1.301,5.464)--(1.301,5.484)--(1.301,5.504)--(1.316,5.524)--(1.316,5.544)%
  --(1.316,5.565)--(1.316,5.585)--(1.316,5.605)--(1.316,5.625)--(1.330,5.645)--(1.330,5.666)%
  --(1.344,5.685)--(1.344,5.705)--(1.344,5.725)--(1.344,5.746)--(1.344,5.766)--(1.358,5.786)%
  --(1.372,5.806)--(1.372,5.826)--(1.386,5.847)--(1.386,5.867)--(1.386,5.887)--(1.400,5.906)%
  --(1.400,5.926)--(1.400,5.947)--(1.400,5.967)--(1.414,5.987)--(1.414,6.007)--(1.427,6.027)%
  --(1.427,6.048)--(1.427,6.068)--(1.427,6.088)--(1.440,6.108)--(1.440,6.128)--(1.454,6.148)%
  --(1.467,6.168)--(1.467,6.188)--(1.493,6.208)--(1.493,6.229)--(1.505,6.249)--(1.518,6.269)%
  --(1.531,6.289)--(1.556,6.309)--(1.556,6.329)--(1.556,6.349)--(1.568,6.369)--(1.580,6.389)%
  --(1.580,6.409)--(1.592,6.430)--(1.616,6.450)--(1.616,6.470)--(1.628,6.490)--(1.628,6.510)%
  --(1.640,6.531)--(1.640,6.550)--(1.675,6.570)--(1.697,6.590)--(1.731,6.611)--(1.731,6.631)%
  --(1.753,6.651)--(1.764,6.671)--(1.796,6.691)--(1.817,6.712)--(1.888,6.732)--(1.908,6.752)%
  --(1.994,6.771)--(2.031,6.792)--(2.049,6.812)--(2.076,6.832)--(2.076,6.852)--(2.111,6.872)%
  --(2.170,6.892)--(2.178,6.913)--(2.251,6.933)--(2.267,6.953)--(2.275,6.973)--(2.416,6.993)%
  --(2.736,7.013)--(2.804,7.033)--(2.837,7.053)--(3.068,7.073)--(3.274,7.094)--(3.400,7.114)%
  --(3.558,7.134)--(3.913,7.154)--(4.140,7.174)--(4.286,7.195)--(4.332,7.214)--(4.338,7.234)%
  --(4.344,7.254)--(4.740,7.274)--(5.325,7.295)--(5.694,7.315)--(5.956,7.335)--(7.318,7.355)%
  --(7.568,7.375)--(8.244,7.396)--(8.853,7.415)--(11.372,7.435)--(11.947,7.435);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,0.950) {\tt MC80};
\gpcolor{gp lt color 5}
\gpsetlinetype{gp lt plot 5}
\draw[gp path] (10.663,0.950)--(11.579,0.950);
\draw[gp path] (1.196,0.636)--(1.196,0.656)--(1.196,0.677)--(1.196,0.697)--(1.196,0.717)%
  --(1.196,0.736)--(1.196,0.757)--(1.196,0.777)--(1.196,0.797)--(1.196,0.817)--(1.196,0.837)%
  --(1.196,0.857)--(1.196,0.878)--(1.196,0.898)--(1.196,0.918)--(1.196,0.938)--(1.196,0.958)%
  --(1.196,0.978)--(1.196,0.998)--(1.196,1.018)--(1.196,1.038)--(1.196,1.059)--(1.196,1.079)%
  --(1.196,1.099)--(1.196,1.119)--(1.196,1.139)--(1.196,1.159)--(1.196,1.179)--(1.196,1.199)%
  --(1.196,1.219)--(1.196,1.240)--(1.196,1.260)--(1.196,1.280)--(1.196,1.300)--(1.196,1.320)%
  --(1.196,1.340)--(1.196,1.361)--(1.196,1.380)--(1.196,1.400)--(1.196,1.420)--(1.196,1.441)%
  --(1.196,1.461)--(1.196,1.481)--(1.196,1.501)--(1.196,1.521)--(1.196,1.542)--(1.196,1.562)%
  --(1.196,1.582)--(1.196,1.601)--(1.196,1.622)--(1.196,1.642)--(1.196,1.662)--(1.196,1.682)%
  --(1.196,1.702)--(1.196,1.723)--(1.196,1.743)--(1.196,1.763)--(1.196,1.783)--(1.196,1.802)%
  --(1.196,1.823)--(1.196,1.843)--(1.196,1.863)--(1.196,1.883)--(1.196,1.903)--(1.196,1.924)%
  --(1.196,1.944)--(1.196,1.964)--(1.196,1.984)--(1.196,2.004)--(1.196,2.024)--(1.196,2.044)%
  --(1.196,2.064)--(1.196,2.084)--(1.196,2.105)--(1.196,2.125)--(1.196,2.145)--(1.196,2.165)%
  --(1.196,2.185)--(1.196,2.205)--(1.196,2.226)--(1.196,2.245)--(1.196,2.265)--(1.196,2.285)%
  --(1.196,2.306)--(1.196,2.326)--(1.196,2.346)--(1.196,2.366)--(1.196,2.386)--(1.196,2.407)%
  --(1.196,2.427)--(1.196,2.447)--(1.196,2.466)--(1.196,2.487)--(1.196,2.507)--(1.196,2.527)%
  --(1.196,2.547)--(1.196,2.567)--(1.196,2.588)--(1.196,2.608)--(1.196,2.628)--(1.196,2.648)%
  --(1.196,2.668)--(1.196,2.688)--(1.196,2.708)--(1.196,2.728)--(1.196,2.748)--(1.196,2.768)%
  --(1.196,2.789)--(1.196,2.809)--(1.196,2.829)--(1.196,2.849)--(1.196,2.869)--(1.196,2.889)%
  --(1.196,2.909)--(1.196,2.929)--(1.196,2.949)--(1.196,2.970)--(1.196,2.990)--(1.196,3.010)%
  --(1.196,3.030)--(1.196,3.050)--(1.196,3.071)--(1.196,3.091)--(1.196,3.110)--(1.196,3.130)%
  --(1.196,3.150)--(1.196,3.171)--(1.196,3.191)--(1.196,3.211)--(1.196,3.231)--(1.196,3.251)%
  --(1.196,3.272)--(1.196,3.292)--(1.196,3.312)--(1.196,3.331)--(1.196,3.352)--(1.196,3.372)%
  --(1.196,3.392)--(1.196,3.412)--(1.196,3.432)--(1.196,3.453)--(1.196,3.473)--(1.196,3.493)%
  --(1.196,3.513)--(1.196,3.533)--(1.196,3.553)--(1.196,3.573)--(1.196,3.593)--(1.196,3.613)%
  --(1.196,3.633)--(1.196,3.654)--(1.196,3.674)--(1.196,3.694)--(1.196,3.714)--(1.196,3.734)%
  --(1.196,3.754)--(1.196,3.774)--(1.196,3.794)--(1.196,3.814)--(1.196,3.835)--(1.196,3.855)%
  --(1.196,3.875)--(1.196,3.895)--(1.196,3.915)--(1.196,3.936)--(1.196,3.956)--(1.196,3.975)%
  --(1.196,3.995)--(1.196,4.016)--(1.196,4.036)--(1.196,4.056)--(1.196,4.076)--(1.196,4.096)%
  --(1.196,4.116)--(1.196,4.137)--(1.196,4.157)--(1.196,4.176)--(1.196,4.196)--(1.211,4.217)%
  --(1.211,4.237)--(1.211,4.257)--(1.211,4.277)--(1.211,4.297)--(1.211,4.318)--(1.211,4.338)%
  --(1.211,4.358)--(1.211,4.378)--(1.211,4.398)--(1.211,4.418)--(1.227,4.438)--(1.227,4.458)%
  --(1.227,4.478)--(1.227,4.499)--(1.227,4.519)--(1.227,4.539)--(1.227,4.559)--(1.227,4.579)%
  --(1.227,4.599)--(1.227,4.619)--(1.227,4.639)--(1.227,4.659)--(1.227,4.679)--(1.227,4.700)%
  --(1.227,4.720)--(1.227,4.740)--(1.227,4.760)--(1.242,4.780)--(1.242,4.801)--(1.242,4.821)%
  --(1.257,4.840)--(1.257,4.860)--(1.272,4.881)--(1.272,4.901)--(1.272,4.921)--(1.272,4.941)%
  --(1.287,4.961)--(1.287,4.981)--(1.287,5.002)--(1.287,5.022)--(1.287,5.041)--(1.287,5.061)%
  --(1.301,5.082)--(1.301,5.102)--(1.301,5.122)--(1.301,5.142)--(1.316,5.162)--(1.316,5.183)%
  --(1.316,5.203)--(1.316,5.223)--(1.330,5.243)--(1.330,5.263)--(1.330,5.283)--(1.358,5.303)%
  --(1.358,5.323)--(1.358,5.343)--(1.372,5.364)--(1.386,5.384)--(1.386,5.404)--(1.386,5.424)%
  --(1.386,5.444)--(1.400,5.464)--(1.400,5.484)--(1.414,5.504)--(1.440,5.524)--(1.440,5.544)%
  --(1.454,5.565)--(1.454,5.585)--(1.467,5.605)--(1.467,5.625)--(1.480,5.645)--(1.505,5.666)%
  --(1.518,5.685)--(1.556,5.705)--(1.568,5.725)--(1.580,5.746)--(1.592,5.766)--(1.592,5.786)%
  --(1.592,5.806)--(1.604,5.826)--(1.616,5.847)--(1.628,5.867)--(1.640,5.887)--(1.652,5.906)%
  --(1.663,5.926)--(1.663,5.947)--(1.663,5.967)--(1.675,5.987)--(1.709,6.007)--(1.709,6.027)%
  --(1.720,6.048)--(1.731,6.068)--(1.774,6.088)--(1.785,6.108)--(1.806,6.128)--(1.827,6.148)%
  --(1.837,6.168)--(1.868,6.188)--(1.888,6.208)--(1.937,6.229)--(1.975,6.249)--(2.022,6.269)%
  --(2.049,6.289)--(2.119,6.309)--(2.137,6.329)--(2.162,6.349)--(2.298,6.369)--(2.328,6.389)%
  --(2.328,6.409)--(2.328,6.430)--(2.365,6.450)--(2.409,6.470)--(2.465,6.490)--(2.526,6.510)%
  --(2.647,6.531)--(2.713,6.550)--(2.736,6.570)--(2.810,6.590)--(2.810,6.611)--(2.947,6.631)%
  --(3.073,6.651)--(3.078,6.671)--(3.249,6.691)--(3.274,6.712)--(3.278,6.732)--(3.310,6.752)%
  --(3.392,6.771)--(3.396,6.792)--(3.415,6.812)--(3.537,6.832)--(3.723,6.852)--(3.762,6.872)%
  --(3.800,6.892)--(3.832,6.913)--(4.307,6.933)--(4.612,6.953)--(4.758,6.973)--(4.942,6.993)%
  --(4.970,7.013)--(4.997,7.033)--(5.164,7.053)--(5.787,7.073)--(5.803,7.094)--(6.484,7.114)%
  --(6.684,7.134)--(6.782,7.154)--(7.057,7.174)--(7.110,7.195)--(7.419,7.214)--(7.602,7.234)%
  --(8.000,7.254)--(8.018,7.274)--(8.288,7.295)--(8.308,7.315)--(8.554,7.335)--(8.795,7.355)%
  --(8.931,7.375)--(9.045,7.396)--(9.045,7.415)--(9.065,7.435)--(9.180,7.455)--(9.269,7.476)%
  --(9.612,7.496)--(9.619,7.516)--(10.063,7.536)--(10.094,7.556)--(10.159,7.577)--(10.445,7.597)%
  --(10.544,7.617)--(11.206,7.636)--(11.690,7.657)--(11.947,7.659);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}


==> ondemand.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.5; terminal rev. 97, script rev. 96a)
%% Mon 10 Dec 2012 12:35:30 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{2.00}
\draw[gp path] (1.196,0.616)--(1.376,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right] at (1.012,0.616) { 0};
\draw[gp path] (1.196,2.169)--(1.376,2.169);
\draw[gp path] (11.947,2.169)--(11.767,2.169);
\node[gp node right] at (1.012,2.169) { 20};
\draw[gp path] (1.196,3.722)--(1.376,3.722);
\draw[gp path] (11.947,3.722)--(11.767,3.722);
\node[gp node right] at (1.012,3.722) { 40};
\draw[gp path] (1.196,5.275)--(1.376,5.275);
\draw[gp path] (11.947,5.275)--(11.767,5.275);
\node[gp node right] at (1.012,5.275) { 60};
\draw[gp path] (1.196,6.828)--(1.376,6.828);
\draw[gp path] (11.947,6.828)--(11.767,6.828);
\node[gp node right] at (1.012,6.828) { 80};
\draw[gp path] (1.196,8.381)--(1.376,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.012,8.381) { 100};
\draw[gp path] (1.196,0.616)--(1.196,0.796);
\draw[gp path] (1.196,8.381)--(1.196,8.201);
\node[gp node center] at (1.196,0.308) { 1};
\draw[gp path] (3.884,0.616)--(3.884,0.796);
\draw[gp path] (3.884,8.381)--(3.884,8.201);
\node[gp node center] at (3.884,0.308) { 1.5};
\draw[gp path] (6.572,0.616)--(6.572,0.796);
\draw[gp path] (6.572,8.381)--(6.572,8.201);
\node[gp node center] at (6.572,0.308) { 2};
\draw[gp path] (9.259,0.616)--(9.259,0.796);
\draw[gp path] (9.259,8.381)--(9.259,8.201);
\node[gp node center] at (9.259,0.308) { 2.5};
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.308) { 3};
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node right] at (10.479,2.490) {None};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (10.663,2.490)--(11.579,2.490);
\draw[gp path] (1.196,0.741)--(1.196,0.867)--(1.196,0.992)--(1.196,1.117)--(1.196,1.242)%
  --(1.196,1.368)--(1.196,1.493)--(1.250,1.618)--(1.626,1.743)--(1.895,1.868)--(2.002,1.994)%
  --(2.110,2.119)--(2.486,2.244)--(2.916,2.369)--(2.916,2.494)--(3.239,2.620)--(3.507,2.745)%
  --(3.669,2.870)--(3.776,2.996)--(3.884,3.121)--(3.938,3.246)--(3.938,3.371)--(4.421,3.497)%
  --(4.636,3.622)--(4.905,3.747)--(5.281,3.873)--(5.873,3.998)--(7.109,4.123)--(7.163,4.248)%
  --(8.292,4.373)--(11.839,4.499)--(11.947,4.500);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,2.182) {\tt MC19-OD};
\gpcolor{gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (10.663,2.182)--(11.579,2.182);
\draw[gp path] (1.196,0.741)--(1.196,0.867)--(1.196,0.992)--(1.196,1.117)--(1.196,1.242)%
  --(1.196,1.368)--(1.196,1.493)--(1.196,1.618)--(1.250,1.743)--(1.304,1.868)--(1.357,1.994)%
  --(1.626,2.119)--(1.680,2.244)--(1.680,2.369)--(1.841,2.494)--(2.164,2.620)--(2.217,2.745)%
  --(2.916,2.870)--(2.916,2.996)--(3.292,3.121)--(3.669,3.246)--(3.938,3.371)--(5.389,3.497)%
  --(5.604,3.622)--(6.088,3.747)--(7.647,3.873)--(7.754,3.998)--(7.915,4.123)--(11.947,4.212);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,1.874) {\tt MC30-OD};
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (10.663,1.874)--(11.579,1.874);
\draw[gp path] (1.196,0.741)--(1.196,0.867)--(1.196,0.992)--(1.304,1.117)--(1.411,1.242)%
  --(1.519,1.368)--(1.572,1.493)--(1.572,1.618)--(1.680,1.743)--(1.787,1.868)--(1.841,1.994)%
  --(2.110,2.119)--(2.379,2.244)--(2.647,2.369)--(3.077,2.494)--(3.239,2.620)--(3.292,2.745)%
  --(3.346,2.870)--(3.830,2.996)--(3.830,3.121)--(5.281,3.246)--(5.443,3.371)--(5.658,3.497)%
  --(6.141,3.622)--(7.163,3.747)--(9.044,3.873)--(9.743,3.998)--(10.119,4.123)--(10.119,4.248)%
  --(10.119,4.373)--(10.173,4.499)--(10.388,4.624)--(11.947,4.653);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,1.566) {\tt MC64-OD};
\gpcolor{gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (10.663,1.566)--(11.579,1.566);
\draw[gp path] (1.196,0.741)--(1.196,0.867)--(1.196,0.992)--(1.196,1.117)--(1.196,1.242)%
  --(1.196,1.368)--(1.196,1.493)--(1.196,1.618)--(1.196,1.743)--(1.196,1.868)--(1.196,1.994)%
  --(1.196,2.119)--(1.304,2.244)--(1.411,2.369)--(1.465,2.494)--(1.519,2.620)--(1.519,2.745)%
  --(1.572,2.870)--(1.626,2.996)--(1.680,3.121)--(1.734,3.246)--(2.110,3.371)--(2.164,3.497)%
  --(2.432,3.622)--(4.045,3.747)--(4.744,3.873)--(5.228,3.998)--(5.604,4.123)--(7.485,4.248)%
  --(7.593,4.373)--(10.764,4.499)--(11.947,4.552);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,1.258) {\tt MC77-OD};
\gpcolor{gp lt color 4}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (10.663,1.258)--(11.579,1.258);
\draw[gp path] (1.196,0.741)--(1.196,0.867)--(1.196,0.992)--(1.196,1.117)--(1.196,1.242)%
  --(1.196,1.368)--(1.196,1.493)--(1.196,1.618)--(1.196,1.743)--(1.304,1.868)--(1.465,1.994)%
  --(1.519,2.119)--(1.519,2.244)--(1.626,2.369)--(1.680,2.494)--(1.895,2.620)--(2.164,2.745)%
  --(2.325,2.870)--(2.647,2.996)--(3.024,3.121)--(3.131,3.246)--(3.185,3.371)--(3.346,3.497)%
  --(5.550,3.622)--(5.711,3.747)--(6.787,3.873)--(7.539,3.998)--(8.614,4.123)--(8.829,4.248)%
  --(11.087,4.373)--(11.947,4.386);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,0.950) {\tt MC80-OD};
\gpcolor{gp lt color 5}
\gpsetlinetype{gp lt plot 5}
\draw[gp path] (10.663,0.950)--(11.579,0.950);
\draw[gp path] (1.196,0.741)--(1.196,0.867)--(1.196,0.992)--(1.196,1.117)--(1.196,1.242)%
  --(1.196,1.368)--(1.196,1.493)--(1.196,1.618)--(1.196,1.743)--(1.196,1.868)--(1.196,1.994)%
  --(1.465,2.119)--(1.519,2.244)--(1.626,2.369)--(1.626,2.494)--(1.734,2.620)--(1.787,2.745)%
  --(2.002,2.870)--(2.432,2.996)--(2.540,3.121)--(2.755,3.246)--(2.809,3.371)--(3.131,3.497)%
  --(3.185,3.622)--(4.636,3.747)--(5.066,3.873)--(5.120,3.998)--(5.819,4.123)--(9.313,4.248)%
  --(10.979,4.373)--(11.409,4.499)--(11.678,4.624)--(11.947,4.629);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}


==> scaling.big.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.5; terminal rev. 97, script rev. 96a)
%% Mon 10 Dec 2012 10:45:36 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{2.00}
\draw[gp path] (1.196,0.616)--(1.376,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right] at (1.012,0.616) { 0};
\draw[gp path] (1.196,2.169)--(1.376,2.169);
\draw[gp path] (11.947,2.169)--(11.767,2.169);
\node[gp node right] at (1.012,2.169) { 20};
\draw[gp path] (1.196,3.722)--(1.376,3.722);
\draw[gp path] (11.947,3.722)--(11.767,3.722);
\node[gp node right] at (1.012,3.722) { 40};
\draw[gp path] (1.196,5.275)--(1.376,5.275);
\draw[gp path] (11.947,5.275)--(11.767,5.275);
\node[gp node right] at (1.012,5.275) { 60};
\draw[gp path] (1.196,6.828)--(1.376,6.828);
\draw[gp path] (11.947,6.828)--(11.767,6.828);
\node[gp node right] at (1.012,6.828) { 80};
\draw[gp path] (1.196,8.381)--(1.376,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.012,8.381) { 100};
\draw[gp path] (1.196,0.616)--(1.196,0.796);
\draw[gp path] (1.196,8.381)--(1.196,8.201);
\node[gp node center] at (1.196,0.308) { 1};
\draw[gp path] (3.884,0.616)--(3.884,0.796);
\draw[gp path] (3.884,8.381)--(3.884,8.201);
\node[gp node center] at (3.884,0.308) { 1.5};
\draw[gp path] (6.572,0.616)--(6.572,0.796);
\draw[gp path] (6.572,8.381)--(6.572,8.201);
\node[gp node center] at (6.572,0.308) { 2};
\draw[gp path] (9.259,0.616)--(9.259,0.796);
\draw[gp path] (9.259,8.381)--(9.259,8.201);
\node[gp node center] at (9.259,0.308) { 2.5};
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.308) { 3};
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node right] at (10.479,2.490) {None};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (10.663,2.490)--(11.579,2.490);
\draw[gp path] (1.196,0.760)--(1.196,0.903)--(1.196,1.048)--(1.196,1.191)--(1.196,1.335)%
  --(1.196,1.479)--(1.196,1.622)--(1.196,1.766)--(1.196,1.910)--(1.196,2.054)--(1.196,2.198)%
  --(1.196,2.341)--(1.196,2.485)--(1.196,2.629)--(1.196,2.773)--(1.196,2.917)--(1.196,3.060)%
  --(1.196,3.204)--(1.196,3.349)--(1.196,3.492)--(1.196,3.636)--(1.196,3.779)--(1.196,3.923)%
  --(1.196,4.067)--(1.250,4.211)--(1.250,4.355)--(1.250,4.499)--(1.304,4.642)--(1.357,4.786)%
  --(1.411,4.930)--(1.465,5.074)--(1.519,5.218)--(4.260,5.361)--(4.314,5.505)--(4.421,5.648)%
  --(5.389,5.793)--(5.926,5.937)--(6.572,6.080)--(6.733,6.224)--(9.421,6.368)--(11.141,6.512)%
  --(11.732,6.656)--(11.947,6.700);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,2.182) {\tt MC19};
\gpcolor{gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (10.663,2.182)--(11.579,2.182);
\draw[gp path] (1.196,0.760)--(1.196,0.903)--(1.196,1.048)--(1.196,1.191)--(1.196,1.335)%
  --(1.196,1.479)--(1.250,1.622)--(1.250,1.766)--(1.250,1.910)--(1.304,2.054)--(1.304,2.198)%
  --(1.304,2.341)--(1.304,2.485)--(1.357,2.629)--(1.411,2.773)--(1.411,2.917)--(1.465,3.060)%
  --(1.465,3.204)--(1.519,3.349)--(1.519,3.492)--(1.519,3.636)--(1.519,3.779)--(1.519,3.923)%
  --(1.626,4.067)--(1.626,4.211)--(1.734,4.355)--(1.841,4.499)--(1.895,4.642)--(2.056,4.786)%
  --(2.164,4.930)--(3.077,5.074)--(3.239,5.218)--(3.400,5.361)--(3.938,5.505)--(4.421,5.648)%
  --(4.583,5.793)--(5.496,5.937)--(6.410,6.080)--(6.572,6.224)--(6.733,6.368)--(9.689,6.512)%
  --(11.302,6.656)--(11.786,6.799)--(11.947,6.814);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,1.874) {\tt MC30};
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (10.663,1.874)--(11.579,1.874);
\draw[gp path] (1.196,0.760)--(1.196,0.903)--(1.196,1.048)--(1.196,1.191)--(1.196,1.335)%
  --(1.250,1.479)--(1.250,1.622)--(1.250,1.766)--(1.250,1.910)--(1.250,2.054)--(1.304,2.198)%
  --(1.304,2.341)--(1.357,2.485)--(1.357,2.629)--(1.357,2.773)--(1.411,2.917)--(1.411,3.060)%
  --(1.411,3.204)--(1.465,3.349)--(1.465,3.492)--(1.465,3.636)--(1.519,3.779)--(1.519,3.923)%
  --(1.572,4.067)--(1.572,4.211)--(1.680,4.355)--(1.734,4.499)--(1.734,4.642)--(1.895,4.786)%
  --(2.647,4.930)--(3.400,5.074)--(3.722,5.218)--(3.830,5.361)--(4.421,5.505)--(5.550,5.648)%
  --(6.303,5.793)--(6.572,5.937)--(9.528,6.080)--(10.012,6.224)--(10.872,6.368)--(10.926,6.512)%
  --(11.571,6.656)--(11.893,6.799)--(11.947,6.808);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,1.566) {\tt MC64};
\gpcolor{gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (10.663,1.566)--(11.579,1.566);
\draw[gp path] (1.196,0.760)--(1.196,0.903)--(1.196,1.048)--(1.196,1.191)--(1.196,1.335)%
  --(1.196,1.479)--(1.196,1.622)--(1.196,1.766)--(1.250,1.910)--(1.304,2.054)--(1.304,2.198)%
  --(1.304,2.341)--(1.304,2.485)--(1.357,2.629)--(1.357,2.773)--(1.357,2.917)--(1.357,3.060)%
  --(1.465,3.204)--(1.626,3.349)--(1.626,3.492)--(1.626,3.636)--(1.680,3.779)--(1.680,3.923)%
  --(1.734,4.067)--(1.841,4.211)--(1.949,4.355)--(1.949,4.499)--(1.949,4.642)--(2.002,4.786)%
  --(2.325,4.930)--(2.325,5.074)--(2.486,5.218)--(2.486,5.361)--(2.701,5.505)--(2.809,5.648)%
  --(2.862,5.793)--(3.400,5.937)--(4.206,6.080)--(4.690,6.224)--(5.604,6.368)--(6.356,6.512)%
  --(7.217,6.656)--(9.259,6.799)--(10.334,6.943)--(11.678,7.087)--(11.947,7.207);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,1.258) {\tt MC77};
\gpcolor{gp lt color 4}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (10.663,1.258)--(11.579,1.258);
\draw[gp path] (1.196,0.760)--(1.196,0.903)--(1.196,1.048)--(1.196,1.191)--(1.196,1.335)%
  --(1.196,1.479)--(1.196,1.622)--(1.196,1.766)--(1.250,1.910)--(1.250,2.054)--(1.250,2.198)%
  --(1.250,2.341)--(1.250,2.485)--(1.250,2.629)--(1.250,2.773)--(1.250,2.917)--(1.304,3.060)%
  --(1.357,3.204)--(1.357,3.349)--(1.357,3.492)--(1.357,3.636)--(1.357,3.779)--(1.357,3.923)%
  --(1.411,4.067)--(1.465,4.211)--(1.465,4.355)--(1.519,4.499)--(1.519,4.642)--(1.519,4.786)%
  --(1.572,4.930)--(1.626,5.074)--(1.626,5.218)--(1.734,5.361)--(1.949,5.505)--(2.056,5.648)%
  --(2.164,5.793)--(2.217,5.937)--(3.669,6.080)--(4.045,6.224)--(4.690,6.368)--(7.217,6.512)%
  --(10.173,6.656)--(11.302,6.799)--(11.893,6.943)--(11.947,6.948);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,0.950) {\tt MC80};
\gpcolor{gp lt color 5}
\gpsetlinetype{gp lt plot 5}
\draw[gp path] (10.663,0.950)--(11.579,0.950);
\draw[gp path] (1.196,0.760)--(1.196,0.903)--(1.196,1.048)--(1.196,1.191)--(1.196,1.335)%
  --(1.196,1.479)--(1.196,1.622)--(1.196,1.766)--(1.196,1.910)--(1.196,2.054)--(1.196,2.198)%
  --(1.196,2.341)--(1.196,2.485)--(1.196,2.629)--(1.304,2.773)--(1.304,2.917)--(1.304,3.060)%
  --(1.357,3.204)--(1.411,3.349)--(1.734,3.492)--(1.949,3.636)--(2.110,3.779)--(2.164,3.923)%
  --(2.217,4.067)--(2.271,4.211)--(2.486,4.355)--(3.776,4.499)--(4.314,4.642)--(4.368,4.786)%
  --(5.550,4.930)--(9.636,5.074)--(10.711,5.218)--(10.764,5.361)--(11.786,5.505)--(11.947,5.520);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}


==> scaling.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.5; terminal rev. 97, script rev. 96a)
%% Mon 10 Dec 2012 10:43:14 GMT
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{2.00}
\draw[gp path] (1.196,0.616)--(1.376,0.616);
\draw[gp path] (11.947,0.616)--(11.767,0.616);
\node[gp node right] at (1.012,0.616) { 0};
\draw[gp path] (1.196,2.169)--(1.376,2.169);
\draw[gp path] (11.947,2.169)--(11.767,2.169);
\node[gp node right] at (1.012,2.169) { 20};
\draw[gp path] (1.196,3.722)--(1.376,3.722);
\draw[gp path] (11.947,3.722)--(11.767,3.722);
\node[gp node right] at (1.012,3.722) { 40};
\draw[gp path] (1.196,5.275)--(1.376,5.275);
\draw[gp path] (11.947,5.275)--(11.767,5.275);
\node[gp node right] at (1.012,5.275) { 60};
\draw[gp path] (1.196,6.828)--(1.376,6.828);
\draw[gp path] (11.947,6.828)--(11.767,6.828);
\node[gp node right] at (1.012,6.828) { 80};
\draw[gp path] (1.196,8.381)--(1.376,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.012,8.381) { 100};
\draw[gp path] (1.196,0.616)--(1.196,0.796);
\draw[gp path] (1.196,8.381)--(1.196,8.201);
\node[gp node center] at (1.196,0.308) { 1};
\draw[gp path] (3.884,0.616)--(3.884,0.796);
\draw[gp path] (3.884,8.381)--(3.884,8.201);
\node[gp node center] at (3.884,0.308) { 1.5};
\draw[gp path] (6.572,0.616)--(6.572,0.796);
\draw[gp path] (6.572,8.381)--(6.572,8.201);
\node[gp node center] at (6.572,0.308) { 2};
\draw[gp path] (9.259,0.616)--(9.259,0.796);
\draw[gp path] (9.259,8.381)--(9.259,8.201);
\node[gp node center] at (9.259,0.308) { 2.5};
\draw[gp path] (11.947,0.616)--(11.947,0.796);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.308) { 3};
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
\node[gp node right] at (10.479,2.490) {None};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (10.663,2.490)--(11.579,2.490);
\draw[gp path] (1.196,0.636)--(1.196,0.656)--(1.196,0.677)--(1.196,0.697)--(1.196,0.717)%
  --(1.196,0.736)--(1.196,0.757)--(1.196,0.777)--(1.196,0.797)--(1.196,0.817)--(1.196,0.837)%
  --(1.196,0.857)--(1.196,0.878)--(1.196,0.898)--(1.196,0.918)--(1.196,0.938)--(1.196,0.958)%
  --(1.196,0.978)--(1.196,0.998)--(1.196,1.018)--(1.196,1.038)--(1.196,1.059)--(1.196,1.079)%
  --(1.196,1.099)--(1.196,1.119)--(1.196,1.139)--(1.196,1.159)--(1.196,1.179)--(1.196,1.199)%
  --(1.196,1.219)--(1.196,1.240)--(1.196,1.260)--(1.196,1.280)--(1.196,1.300)--(1.196,1.320)%
  --(1.196,1.340)--(1.196,1.361)--(1.196,1.380)--(1.196,1.400)--(1.196,1.420)--(1.196,1.441)%
  --(1.196,1.461)--(1.196,1.481)--(1.196,1.501)--(1.196,1.521)--(1.196,1.542)--(1.196,1.562)%
  --(1.196,1.582)--(1.196,1.601)--(1.196,1.622)--(1.196,1.642)--(1.196,1.662)--(1.196,1.682)%
  --(1.196,1.702)--(1.196,1.723)--(1.196,1.743)--(1.196,1.763)--(1.196,1.783)--(1.196,1.802)%
  --(1.196,1.823)--(1.196,1.843)--(1.196,1.863)--(1.196,1.883)--(1.196,1.903)--(1.196,1.924)%
  --(1.196,1.944)--(1.196,1.964)--(1.196,1.984)--(1.196,2.004)--(1.196,2.024)--(1.196,2.044)%
  --(1.196,2.064)--(1.196,2.084)--(1.196,2.105)--(1.196,2.125)--(1.196,2.145)--(1.196,2.165)%
  --(1.196,2.185)--(1.196,2.205)--(1.196,2.226)--(1.196,2.245)--(1.196,2.265)--(1.196,2.285)%
  --(1.196,2.306)--(1.196,2.326)--(1.196,2.346)--(1.196,2.366)--(1.196,2.386)--(1.196,2.407)%
  --(1.196,2.427)--(1.196,2.447)--(1.196,2.466)--(1.196,2.487)--(1.196,2.507)--(1.196,2.527)%
  --(1.196,2.547)--(1.196,2.567)--(1.196,2.588)--(1.196,2.608)--(1.196,2.628)--(1.196,2.648)%
  --(1.196,2.668)--(1.196,2.688)--(1.196,2.708)--(1.196,2.728)--(1.196,2.748)--(1.196,2.768)%
  --(1.196,2.789)--(1.196,2.809)--(1.196,2.829)--(1.196,2.849)--(1.196,2.869)--(1.196,2.889)%
  --(1.196,2.909)--(1.196,2.929)--(1.196,2.949)--(1.196,2.970)--(1.196,2.990)--(1.196,3.010)%
  --(1.196,3.030)--(1.196,3.050)--(1.196,3.071)--(1.196,3.091)--(1.196,3.110)--(1.196,3.130)%
  --(1.196,3.150)--(1.196,3.171)--(1.196,3.191)--(1.196,3.211)--(1.196,3.231)--(1.196,3.251)%
  --(1.196,3.272)--(1.196,3.292)--(1.196,3.312)--(1.196,3.331)--(1.196,3.352)--(1.196,3.372)%
  --(1.196,3.392)--(1.196,3.412)--(1.196,3.432)--(1.196,3.453)--(1.196,3.473)--(1.196,3.493)%
  --(1.196,3.513)--(1.196,3.533)--(1.196,3.553)--(1.196,3.573)--(1.196,3.593)--(1.196,3.613)%
  --(1.196,3.633)--(1.196,3.654)--(1.196,3.674)--(1.196,3.694)--(1.196,3.714)--(1.196,3.734)%
  --(1.196,3.754)--(1.196,3.774)--(1.196,3.794)--(1.196,3.814)--(1.196,3.835)--(1.196,3.855)%
  --(1.196,3.875)--(1.196,3.895)--(1.196,3.915)--(1.196,3.936)--(1.196,3.956)--(1.196,3.975)%
  --(1.196,3.995)--(1.196,4.016)--(1.196,4.036)--(1.196,4.056)--(1.196,4.076)--(1.196,4.096)%
  --(1.196,4.116)--(1.196,4.137)--(1.196,4.157)--(1.196,4.176)--(1.196,4.196)--(1.196,4.217)%
  --(1.196,4.237)--(1.196,4.257)--(1.196,4.277)--(1.196,4.297)--(1.196,4.318)--(1.196,4.338)%
  --(1.196,4.358)--(1.196,4.378)--(1.196,4.398)--(1.196,4.418)--(1.196,4.438)--(1.196,4.458)%
  --(1.196,4.478)--(1.196,4.499)--(1.196,4.519)--(1.196,4.539)--(1.196,4.559)--(1.196,4.579)%
  --(1.196,4.599)--(1.196,4.619)--(1.196,4.639)--(1.196,4.659)--(1.196,4.679)--(1.196,4.700)%
  --(1.196,4.720)--(1.196,4.740)--(1.196,4.760)--(1.196,4.780)--(1.196,4.801)--(1.196,4.821)%
  --(1.196,4.840)--(1.196,4.860)--(1.196,4.881)--(1.196,4.901)--(1.196,4.921)--(1.196,4.941)%
  --(1.196,4.961)--(1.196,4.981)--(1.196,5.002)--(1.196,5.022)--(1.196,5.041)--(1.196,5.061)%
  --(1.196,5.082)--(1.196,5.102)--(1.196,5.122)--(1.196,5.142)--(1.196,5.162)--(1.196,5.183)%
  --(1.196,5.203)--(1.196,5.223)--(1.196,5.243)--(1.196,5.263)--(1.196,5.283)--(1.196,5.303)%
  --(1.196,5.323)--(1.196,5.343)--(1.196,5.364)--(1.196,5.384)--(1.196,5.404)--(1.196,5.424)%
  --(1.196,5.444)--(1.196,5.464)--(1.196,5.484)--(1.196,5.504)--(1.196,5.524)--(1.196,5.544)%
  --(1.196,5.565)--(1.196,5.585)--(1.196,5.605)--(1.196,5.625)--(1.196,5.645)--(1.196,5.666)%
  --(1.196,5.685)--(1.196,5.705)--(1.196,5.725)--(1.196,5.746)--(1.196,5.766)--(1.196,5.786)%
  --(1.196,5.806)--(1.196,5.826)--(1.196,5.847)--(1.196,5.867)--(1.196,5.887)--(1.196,5.906)%
  --(1.196,5.926)--(1.196,5.947)--(1.196,5.967)--(1.196,5.987)--(1.196,6.007)--(1.196,6.027)%
  --(1.196,6.048)--(1.196,6.068)--(1.250,6.088)--(1.250,6.108)--(1.250,6.128)--(1.304,6.148)%
  --(1.304,6.168)--(1.304,6.188)--(1.357,6.208)--(1.357,6.229)--(1.357,6.249)--(1.357,6.269)%
  --(1.357,6.289)--(1.411,6.309)--(1.411,6.329)--(1.411,6.349)--(1.465,6.369)--(1.465,6.389)%
  --(1.519,6.409)--(1.519,6.430)--(1.519,6.450)--(1.519,6.470)--(1.572,6.490)--(1.572,6.510)%
  --(1.680,6.531)--(1.734,6.550)--(1.787,6.570)--(1.787,6.590)--(1.841,6.611)--(1.949,6.631)%
  --(2.056,6.651)--(2.110,6.671)--(2.164,6.691)--(2.325,6.712)--(2.486,6.732)--(2.647,6.752)%
  --(2.970,6.771)--(3.024,6.792)--(3.077,6.812)--(3.507,6.832)--(3.938,6.852)--(4.260,6.872)%
  --(4.314,6.892)--(4.368,6.913)--(4.529,6.933)--(4.636,6.953)--(5.389,6.973)--(5.443,6.993)%
  --(5.604,7.013)--(5.604,7.033)--(6.572,7.053)--(7.055,7.073)--(7.915,7.094)--(8.130,7.114)%
  --(8.130,7.134)--(8.507,7.154)--(8.829,7.174)--(8.829,7.195)--(9.259,7.214)--(9.421,7.234)%
  --(10.227,7.254)--(11.141,7.274)--(11.732,7.295)--(11.947,7.299);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,2.182) {\tt MC19};
\gpcolor{gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (10.663,2.182)--(11.579,2.182);
\draw[gp path] (1.196,0.656)--(1.196,0.677)--(1.196,0.697)--(1.196,0.717)--(1.196,0.736)%
  --(1.196,0.757)--(1.196,0.777)--(1.196,0.797)--(1.196,0.817)--(1.196,0.837)--(1.196,0.857)%
  --(1.196,0.878)--(1.196,0.898)--(1.196,0.918)--(1.196,0.938)--(1.196,0.958)--(1.196,0.978)%
  --(1.196,0.998)--(1.196,1.018)--(1.196,1.038)--(1.196,1.059)--(1.250,1.079)--(1.250,1.099)%
  --(1.250,1.119)--(1.250,1.139)--(1.304,1.159)--(1.304,1.179)--(1.304,1.199)--(1.304,1.219)%
  --(1.304,1.240)--(1.304,1.260)--(1.304,1.280)--(1.304,1.300)--(1.304,1.320)--(1.304,1.340)%
  --(1.357,1.361)--(1.357,1.380)--(1.411,1.400)--(1.411,1.420)--(1.411,1.441)--(1.465,1.461)%
  --(1.465,1.481)--(1.465,1.501)--(1.519,1.521)--(1.519,1.542)--(1.519,1.562)--(1.519,1.582)%
  --(1.519,1.601)--(1.519,1.622)--(1.519,1.642)--(1.572,1.662)--(1.572,1.682)--(1.572,1.702)%
  --(1.572,1.723)--(1.572,1.743)--(1.626,1.763)--(1.626,1.783)--(1.626,1.802)--(1.626,1.823)%
  --(1.626,1.843)--(1.680,1.863)--(1.680,1.883)--(1.680,1.903)--(1.680,1.924)--(1.680,1.944)%
  --(1.680,1.964)--(1.680,1.984)--(1.680,2.004)--(1.680,2.024)--(1.734,2.044)--(1.734,2.064)%
  --(1.734,2.084)--(1.734,2.105)--(1.734,2.125)--(1.734,2.145)--(1.734,2.165)--(1.734,2.185)%
  --(1.734,2.205)--(1.734,2.226)--(1.734,2.245)--(1.734,2.265)--(1.734,2.285)--(1.734,2.306)%
  --(1.734,2.326)--(1.734,2.346)--(1.787,2.366)--(1.787,2.386)--(1.787,2.407)--(1.787,2.427)%
  --(1.787,2.447)--(1.787,2.466)--(1.787,2.487)--(1.841,2.507)--(1.841,2.527)--(1.841,2.547)%
  --(1.841,2.567)--(1.841,2.588)--(1.841,2.608)--(1.895,2.628)--(1.895,2.648)--(1.895,2.668)%
  --(1.895,2.688)--(1.895,2.708)--(1.895,2.728)--(1.895,2.748)--(1.949,2.768)--(1.949,2.789)%
  --(1.949,2.809)--(1.949,2.829)--(1.949,2.849)--(2.002,2.869)--(2.002,2.889)--(2.002,2.909)%
  --(2.002,2.929)--(2.056,2.949)--(2.056,2.970)--(2.110,2.990)--(2.110,3.010)--(2.164,3.030)%
  --(2.164,3.050)--(2.164,3.071)--(2.164,3.091)--(2.164,3.110)--(2.164,3.130)--(2.164,3.150)%
  --(2.164,3.171)--(2.164,3.191)--(2.217,3.211)--(2.217,3.231)--(2.217,3.251)--(2.217,3.272)%
  --(2.217,3.292)--(2.217,3.312)--(2.271,3.331)--(2.271,3.352)--(2.271,3.372)--(2.271,3.392)%
  --(2.271,3.412)--(2.271,3.432)--(2.271,3.453)--(2.325,3.473)--(2.325,3.493)--(2.325,3.513)%
  --(2.325,3.533)--(2.379,3.553)--(2.379,3.573)--(2.379,3.593)--(2.379,3.613)--(2.379,3.633)%
  --(2.379,3.654)--(2.432,3.674)--(2.432,3.694)--(2.432,3.714)--(2.432,3.734)--(2.432,3.754)%
  --(2.432,3.774)--(2.432,3.794)--(2.486,3.814)--(2.486,3.835)--(2.486,3.855)--(2.540,3.875)%
  --(2.540,3.895)--(2.540,3.915)--(2.540,3.936)--(2.540,3.956)--(2.540,3.975)--(2.540,3.995)%
  --(2.540,4.016)--(2.540,4.036)--(2.540,4.056)--(2.540,4.076)--(2.594,4.096)--(2.594,4.116)%
  --(2.594,4.137)--(2.594,4.157)--(2.594,4.176)--(2.594,4.196)--(2.594,4.217)--(2.594,4.237)%
  --(2.594,4.257)--(2.647,4.277)--(2.647,4.297)--(2.647,4.318)--(2.647,4.338)--(2.647,4.358)%
  --(2.647,4.378)--(2.647,4.398)--(2.647,4.418)--(2.647,4.438)--(2.647,4.458)--(2.647,4.478)%
  --(2.701,4.499)--(2.701,4.519)--(2.701,4.539)--(2.755,4.559)--(2.755,4.579)--(2.755,4.599)%
  --(2.755,4.619)--(2.755,4.639)--(2.755,4.659)--(2.755,4.679)--(2.755,4.700)--(2.755,4.720)%
  --(2.755,4.740)--(2.755,4.760)--(2.755,4.780)--(2.755,4.801)--(2.755,4.821)--(2.755,4.840)%
  --(2.809,4.860)--(2.809,4.881)--(2.809,4.901)--(2.809,4.921)--(2.809,4.941)--(2.862,4.961)%
  --(2.862,4.981)--(2.862,5.002)--(2.862,5.022)--(2.862,5.041)--(2.862,5.061)--(2.862,5.082)%
  --(2.862,5.102)--(2.862,5.122)--(2.862,5.142)--(2.862,5.162)--(2.916,5.183)--(2.916,5.203)%
  --(2.916,5.223)--(2.916,5.243)--(2.916,5.263)--(2.916,5.283)--(2.970,5.303)--(2.970,5.323)%
  --(2.970,5.343)--(2.970,5.364)--(2.970,5.384)--(2.970,5.404)--(2.970,5.424)--(2.970,5.444)%
  --(2.970,5.464)--(3.077,5.484)--(3.077,5.504)--(3.077,5.524)--(3.131,5.544)--(3.131,5.565)%
  --(3.131,5.585)--(3.131,5.605)--(3.131,5.625)--(3.185,5.645)--(3.185,5.666)--(3.185,5.685)%
  --(3.185,5.705)--(3.239,5.725)--(3.239,5.746)--(3.239,5.766)--(3.239,5.786)--(3.239,5.806)%
  --(3.239,5.826)--(3.239,5.847)--(3.239,5.867)--(3.292,5.887)--(3.292,5.906)--(3.292,5.926)%
  --(3.292,5.947)--(3.400,5.967)--(3.400,5.987)--(3.400,6.007)--(3.454,6.027)--(3.454,6.048)%
  --(3.454,6.068)--(3.507,6.088)--(3.561,6.108)--(3.615,6.128)--(3.615,6.148)--(3.615,6.168)%
  --(3.615,6.188)--(3.669,6.208)--(3.669,6.229)--(3.669,6.249)--(3.722,6.269)--(3.830,6.289)%
  --(3.830,6.309)--(3.884,6.329)--(3.884,6.349)--(4.206,6.369)--(4.206,6.389)--(4.206,6.409)%
  --(4.314,6.430)--(4.421,6.450)--(4.421,6.470)--(4.421,6.490)--(4.529,6.510)--(4.636,6.531)%
  --(4.744,6.550)--(4.744,6.570)--(4.851,6.590)--(5.389,6.611)--(5.443,6.631)--(5.604,6.651)%
  --(5.873,6.671)--(6.195,6.691)--(6.410,6.712)--(6.572,6.732)--(6.733,6.752)--(7.002,6.771)%
  --(7.055,6.792)--(7.109,6.812)--(7.217,6.832)--(7.324,6.852)--(7.378,6.872)--(7.593,6.892)%
  --(7.647,6.913)--(7.700,6.933)--(7.808,6.953)--(7.915,6.973)--(8.345,6.993)--(8.614,7.013)%
  --(9.313,7.033)--(9.421,7.053)--(9.689,7.073)--(10.066,7.094)--(10.119,7.114)--(10.549,7.134)%
  --(11.302,7.154)--(11.786,7.174)--(11.947,7.176);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,1.874) {\tt MC30};
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (10.663,1.874)--(11.579,1.874);
\draw[gp path] (1.196,0.656)--(1.196,0.677)--(1.196,0.697)--(1.196,0.717)--(1.196,0.736)%
  --(1.196,0.757)--(1.196,0.777)--(1.196,0.797)--(1.196,0.817)--(1.196,0.837)--(1.196,0.857)%
  --(1.196,0.878)--(1.196,0.898)--(1.196,0.918)--(1.196,0.938)--(1.196,0.958)--(1.196,0.978)%
  --(1.196,0.998)--(1.196,1.018)--(1.196,1.038)--(1.196,1.059)--(1.196,1.079)--(1.250,1.099)%
  --(1.250,1.119)--(1.250,1.139)--(1.250,1.159)--(1.250,1.179)--(1.250,1.199)--(1.250,1.219)%
  --(1.250,1.240)--(1.304,1.260)--(1.304,1.280)--(1.304,1.300)--(1.304,1.320)--(1.304,1.340)%
  --(1.304,1.361)--(1.357,1.380)--(1.357,1.400)--(1.357,1.420)--(1.357,1.441)--(1.357,1.461)%
  --(1.357,1.481)--(1.411,1.501)--(1.411,1.521)--(1.411,1.542)--(1.411,1.562)--(1.411,1.582)%
  --(1.411,1.601)--(1.411,1.622)--(1.411,1.642)--(1.465,1.662)--(1.465,1.682)--(1.465,1.702)%
  --(1.465,1.723)--(1.465,1.743)--(1.465,1.763)--(1.465,1.783)--(1.519,1.802)--(1.519,1.823)%
  --(1.519,1.843)--(1.519,1.863)--(1.519,1.883)--(1.519,1.903)--(1.572,1.924)--(1.572,1.944)%
  --(1.572,1.964)--(1.572,1.984)--(1.572,2.004)--(1.572,2.024)--(1.572,2.044)--(1.626,2.064)%
  --(1.626,2.084)--(1.626,2.105)--(1.626,2.125)--(1.626,2.145)--(1.626,2.165)--(1.680,2.185)%
  --(1.680,2.205)--(1.680,2.226)--(1.680,2.245)--(1.680,2.265)--(1.680,2.285)--(1.680,2.306)%
  --(1.680,2.326)--(1.680,2.346)--(1.680,2.366)--(1.680,2.386)--(1.680,2.407)--(1.680,2.427)%
  --(1.734,2.447)--(1.734,2.466)--(1.734,2.487)--(1.734,2.507)--(1.734,2.527)--(1.734,2.547)%
  --(1.734,2.567)--(1.734,2.588)--(1.734,2.608)--(1.734,2.628)--(1.734,2.648)--(1.787,2.668)%
  --(1.787,2.688)--(1.787,2.708)--(1.787,2.728)--(1.787,2.748)--(1.787,2.768)--(1.841,2.789)%
  --(1.841,2.809)--(1.841,2.829)--(1.841,2.849)--(1.841,2.869)--(1.895,2.889)--(1.895,2.909)%
  --(1.949,2.929)--(1.949,2.949)--(1.949,2.970)--(1.949,2.990)--(1.949,3.010)--(1.949,3.030)%
  --(1.949,3.050)--(2.002,3.071)--(2.002,3.091)--(2.002,3.110)--(2.002,3.130)--(2.002,3.150)%
  --(2.056,3.171)--(2.056,3.191)--(2.056,3.211)--(2.056,3.231)--(2.056,3.251)--(2.110,3.272)%
  --(2.110,3.292)--(2.110,3.312)--(2.110,3.331)--(2.164,3.352)--(2.164,3.372)--(2.164,3.392)%
  --(2.164,3.412)--(2.164,3.432)--(2.164,3.453)--(2.164,3.473)--(2.217,3.493)--(2.217,3.513)%
  --(2.271,3.533)--(2.271,3.553)--(2.325,3.573)--(2.325,3.593)--(2.325,3.613)--(2.325,3.633)%
  --(2.325,3.654)--(2.325,3.674)--(2.325,3.694)--(2.379,3.714)--(2.379,3.734)--(2.379,3.754)%
  --(2.379,3.774)--(2.379,3.794)--(2.379,3.814)--(2.379,3.835)--(2.379,3.855)--(2.379,3.875)%
  --(2.432,3.895)--(2.432,3.915)--(2.432,3.936)--(2.432,3.956)--(2.432,3.975)--(2.432,3.995)%
  --(2.432,4.016)--(2.432,4.036)--(2.432,4.056)--(2.432,4.076)--(2.432,4.096)--(2.486,4.116)%
  --(2.486,4.137)--(2.486,4.157)--(2.486,4.176)--(2.486,4.196)--(2.486,4.217)--(2.486,4.237)%
  --(2.486,4.257)--(2.486,4.277)--(2.540,4.297)--(2.540,4.318)--(2.540,4.338)--(2.540,4.358)%
  --(2.540,4.378)--(2.594,4.398)--(2.594,4.418)--(2.594,4.438)--(2.594,4.458)--(2.594,4.478)%
  --(2.594,4.499)--(2.594,4.519)--(2.647,4.539)--(2.647,4.559)--(2.647,4.579)--(2.647,4.599)%
  --(2.647,4.619)--(2.647,4.639)--(2.647,4.659)--(2.647,4.679)--(2.647,4.700)--(2.647,4.720)%
  --(2.647,4.740)--(2.647,4.760)--(2.701,4.780)--(2.701,4.801)--(2.701,4.821)--(2.701,4.840)%
  --(2.701,4.860)--(2.701,4.881)--(2.701,4.901)--(2.755,4.921)--(2.755,4.941)--(2.755,4.961)%
  --(2.755,4.981)--(2.755,5.002)--(2.755,5.022)--(2.809,5.041)--(2.809,5.061)--(2.809,5.082)%
  --(2.809,5.102)--(2.809,5.122)--(2.809,5.142)--(2.862,5.162)--(2.862,5.183)--(2.862,5.203)%
  --(2.862,5.223)--(2.862,5.243)--(2.862,5.263)--(2.862,5.283)--(2.862,5.303)--(2.862,5.323)%
  --(2.862,5.343)--(2.916,5.364)--(2.916,5.384)--(2.916,5.404)--(2.916,5.424)--(2.970,5.444)%
  --(2.970,5.464)--(2.970,5.484)--(2.970,5.504)--(2.970,5.524)--(3.024,5.544)--(3.024,5.565)%
  --(3.024,5.585)--(3.077,5.605)--(3.077,5.625)--(3.077,5.645)--(3.077,5.666)--(3.131,5.685)%
  --(3.131,5.705)--(3.131,5.725)--(3.131,5.746)--(3.131,5.766)--(3.131,5.786)--(3.131,5.806)%
  --(3.185,5.826)--(3.185,5.847)--(3.185,5.867)--(3.239,5.887)--(3.239,5.906)--(3.239,5.926)%
  --(3.239,5.947)--(3.239,5.967)--(3.292,5.987)--(3.292,6.007)--(3.346,6.027)--(3.346,6.048)%
  --(3.400,6.068)--(3.400,6.088)--(3.400,6.108)--(3.454,6.128)--(3.454,6.148)--(3.507,6.168)%
  --(3.561,6.188)--(3.561,6.208)--(3.561,6.229)--(3.561,6.249)--(3.669,6.269)--(3.669,6.289)%
  --(3.776,6.309)--(3.991,6.329)--(4.045,6.349)--(4.206,6.369)--(4.260,6.389)--(4.421,6.409)%
  --(4.421,6.430)--(4.744,6.450)--(4.744,6.470)--(4.959,6.490)--(4.959,6.510)--(5.228,6.531)%
  --(5.228,6.550)--(5.443,6.570)--(5.604,6.590)--(5.711,6.611)--(5.819,6.631)--(5.980,6.651)%
  --(6.141,6.671)--(6.303,6.691)--(6.356,6.712)--(6.410,6.732)--(6.572,6.752)--(7.700,6.771)%
  --(8.184,6.792)--(8.722,6.812)--(9.205,6.832)--(9.528,6.852)--(9.743,6.872)--(10.119,6.892)%
  --(10.173,6.913)--(10.872,6.933)--(11.194,6.953)--(11.571,6.973)--(11.839,6.993)--(11.947,7.003);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,1.566) {\tt MC64};
\gpcolor{gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (10.663,1.566)--(11.579,1.566);
\draw[gp path] (1.196,0.636)--(1.196,0.656)--(1.196,0.677)--(1.196,0.697)--(1.196,0.717)%
  --(1.196,0.736)--(1.196,0.757)--(1.196,0.777)--(1.196,0.797)--(1.196,0.817)--(1.196,0.837)%
  --(1.196,0.857)--(1.196,0.878)--(1.196,0.898)--(1.196,0.918)--(1.196,0.938)--(1.196,0.958)%
  --(1.196,0.978)--(1.196,0.998)--(1.196,1.018)--(1.196,1.038)--(1.196,1.059)--(1.196,1.079)%
  --(1.196,1.099)--(1.196,1.119)--(1.196,1.139)--(1.196,1.159)--(1.196,1.179)--(1.196,1.199)%
  --(1.196,1.219)--(1.196,1.240)--(1.250,1.260)--(1.250,1.280)--(1.304,1.300)--(1.304,1.320)%
  --(1.304,1.340)--(1.304,1.361)--(1.304,1.380)--(1.304,1.400)--(1.357,1.420)--(1.357,1.441)%
  --(1.357,1.461)--(1.357,1.481)--(1.357,1.501)--(1.357,1.521)--(1.357,1.542)--(1.411,1.562)%
  --(1.411,1.582)--(1.411,1.601)--(1.411,1.622)--(1.465,1.642)--(1.465,1.662)--(1.465,1.682)%
  --(1.465,1.702)--(1.465,1.723)--(1.465,1.743)--(1.519,1.763)--(1.519,1.783)--(1.519,1.802)%
  --(1.519,1.823)--(1.519,1.843)--(1.519,1.863)--(1.572,1.883)--(1.572,1.903)--(1.572,1.924)%
  --(1.626,1.944)--(1.626,1.964)--(1.626,1.984)--(1.626,2.004)--(1.626,2.024)--(1.626,2.044)%
  --(1.626,2.064)--(1.680,2.084)--(1.680,2.105)--(1.680,2.125)--(1.680,2.145)--(1.680,2.165)%
  --(1.680,2.185)--(1.680,2.205)--(1.680,2.226)--(1.680,2.245)--(1.680,2.265)--(1.680,2.285)%
  --(1.680,2.306)--(1.680,2.326)--(1.680,2.346)--(1.680,2.366)--(1.734,2.386)--(1.734,2.407)%
  --(1.734,2.427)--(1.734,2.447)--(1.734,2.466)--(1.734,2.487)--(1.734,2.507)--(1.734,2.527)%
  --(1.734,2.547)--(1.734,2.567)--(1.734,2.588)--(1.787,2.608)--(1.787,2.628)--(1.787,2.648)%
  --(1.787,2.668)--(1.787,2.688)--(1.841,2.708)--(1.841,2.728)--(1.895,2.748)--(1.895,2.768)%
  --(1.895,2.789)--(1.895,2.809)--(1.895,2.829)--(1.949,2.849)--(1.949,2.869)--(1.949,2.889)%
  --(1.949,2.909)--(1.949,2.929)--(1.949,2.949)--(1.949,2.970)--(2.002,2.990)--(2.002,3.010)%
  --(2.002,3.030)--(2.056,3.050)--(2.056,3.071)--(2.056,3.091)--(2.110,3.110)--(2.110,3.130)%
  --(2.110,3.150)--(2.164,3.171)--(2.164,3.191)--(2.164,3.211)--(2.217,3.231)--(2.217,3.251)%
  --(2.271,3.272)--(2.271,3.292)--(2.325,3.312)--(2.325,3.331)--(2.325,3.352)--(2.325,3.372)%
  --(2.325,3.392)--(2.325,3.412)--(2.325,3.432)--(2.379,3.453)--(2.379,3.473)--(2.379,3.493)%
  --(2.379,3.513)--(2.432,3.533)--(2.432,3.553)--(2.432,3.573)--(2.432,3.593)--(2.432,3.613)%
  --(2.432,3.633)--(2.432,3.654)--(2.486,3.674)--(2.486,3.694)--(2.486,3.714)--(2.486,3.734)%
  --(2.540,3.754)--(2.540,3.774)--(2.540,3.794)--(2.540,3.814)--(2.540,3.835)--(2.540,3.855)%
  --(2.540,3.875)--(2.594,3.895)--(2.594,3.915)--(2.594,3.936)--(2.594,3.956)--(2.647,3.975)%
  --(2.647,3.995)--(2.647,4.016)--(2.647,4.036)--(2.647,4.056)--(2.647,4.076)--(2.701,4.096)%
  --(2.701,4.116)--(2.701,4.137)--(2.701,4.157)--(2.701,4.176)--(2.701,4.196)--(2.701,4.217)%
  --(2.755,4.237)--(2.755,4.257)--(2.755,4.277)--(2.755,4.297)--(2.755,4.318)--(2.755,4.338)%
  --(2.755,4.358)--(2.809,4.378)--(2.809,4.398)--(2.809,4.418)--(2.809,4.438)--(2.809,4.458)%
  --(2.809,4.478)--(2.862,4.499)--(2.862,4.519)--(2.862,4.539)--(2.862,4.559)--(2.862,4.579)%
  --(2.862,4.599)--(2.862,4.619)--(2.862,4.639)--(2.862,4.659)--(2.862,4.679)--(2.916,4.700)%
  --(2.916,4.720)--(2.916,4.740)--(2.916,4.760)--(2.916,4.780)--(2.916,4.801)--(2.970,4.821)%
  --(2.970,4.840)--(2.970,4.860)--(2.970,4.881)--(2.970,4.901)--(2.970,4.921)--(2.970,4.941)%
  --(2.970,4.961)--(2.970,4.981)--(3.024,5.002)--(3.024,5.022)--(3.077,5.041)--(3.077,5.061)%
  --(3.077,5.082)--(3.077,5.102)--(3.077,5.122)--(3.077,5.142)--(3.077,5.162)--(3.131,5.183)%
  --(3.131,5.203)--(3.185,5.223)--(3.239,5.243)--(3.239,5.263)--(3.239,5.283)--(3.292,5.303)%
  --(3.292,5.323)--(3.346,5.343)--(3.346,5.364)--(3.346,5.384)--(3.346,5.404)--(3.346,5.424)%
  --(3.346,5.444)--(3.346,5.464)--(3.400,5.484)--(3.400,5.504)--(3.400,5.524)--(3.400,5.544)%
  --(3.454,5.565)--(3.507,5.585)--(3.507,5.605)--(3.507,5.625)--(3.561,5.645)--(3.561,5.666)%
  --(3.561,5.685)--(3.615,5.705)--(3.615,5.725)--(3.669,5.746)--(3.669,5.766)--(3.669,5.786)%
  --(3.722,5.806)--(3.722,5.826)--(3.722,5.847)--(3.722,5.867)--(3.776,5.887)--(3.776,5.906)%
  --(3.884,5.926)--(3.884,5.947)--(3.938,5.967)--(3.991,5.987)--(4.045,6.007)--(4.099,6.027)%
  --(4.153,6.048)--(4.206,6.068)--(4.206,6.088)--(4.206,6.108)--(4.260,6.128)--(4.260,6.148)%
  --(4.314,6.168)--(4.421,6.188)--(4.529,6.208)--(4.583,6.229)--(4.690,6.249)--(4.744,6.269)%
  --(4.798,6.289)--(4.851,6.309)--(4.851,6.329)--(5.013,6.349)--(5.066,6.369)--(5.066,6.389)%
  --(5.120,6.409)--(5.120,6.430)--(5.281,6.450)--(5.496,6.470)--(5.496,6.490)--(5.604,6.510)%
  --(5.711,6.531)--(5.765,6.550)--(6.088,6.570)--(6.195,6.590)--(6.195,6.611)--(6.249,6.631)%
  --(6.303,6.651)--(6.356,6.671)--(6.410,6.691)--(6.572,6.712)--(6.572,6.732)--(6.679,6.752)%
  --(6.948,6.771)--(7.217,6.792)--(7.270,6.812)--(7.324,6.832)--(7.432,6.852)--(7.862,6.872)%
  --(7.915,6.892)--(8.130,6.913)--(8.668,6.933)--(9.259,6.953)--(9.259,6.973)--(9.904,6.993)%
  --(10.334,7.013)--(10.711,7.033)--(10.711,7.053)--(11.033,7.073)--(11.248,7.094)--(11.302,7.114)%
  --(11.678,7.134)--(11.947,7.151);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,1.258) {\tt MC77};
\gpcolor{gp lt color 4}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (10.663,1.258)--(11.579,1.258);
\draw[gp path] (1.196,0.636)--(1.196,0.656)--(1.196,0.677)--(1.196,0.697)--(1.196,0.717)%
  --(1.196,0.736)--(1.196,0.757)--(1.196,0.777)--(1.196,0.797)--(1.196,0.817)--(1.196,0.837)%
  --(1.196,0.857)--(1.196,0.878)--(1.196,0.898)--(1.196,0.918)--(1.196,0.938)--(1.196,0.958)%
  --(1.196,0.978)--(1.196,0.998)--(1.196,1.018)--(1.196,1.038)--(1.196,1.059)--(1.196,1.079)%
  --(1.196,1.099)--(1.196,1.119)--(1.196,1.139)--(1.196,1.159)--(1.196,1.179)--(1.196,1.199)%
  --(1.196,1.219)--(1.196,1.240)--(1.196,1.260)--(1.196,1.280)--(1.196,1.300)--(1.196,1.320)%
  --(1.196,1.340)--(1.196,1.361)--(1.196,1.380)--(1.196,1.400)--(1.196,1.420)--(1.196,1.441)%
  --(1.196,1.461)--(1.250,1.481)--(1.250,1.501)--(1.250,1.521)--(1.250,1.542)--(1.250,1.562)%
  --(1.250,1.582)--(1.250,1.601)--(1.250,1.622)--(1.250,1.642)--(1.304,1.662)--(1.304,1.682)%
  --(1.304,1.702)--(1.304,1.723)--(1.304,1.743)--(1.304,1.763)--(1.357,1.783)--(1.357,1.802)%
  --(1.357,1.823)--(1.357,1.843)--(1.357,1.863)--(1.357,1.883)--(1.357,1.903)--(1.357,1.924)%
  --(1.357,1.944)--(1.411,1.964)--(1.411,1.984)--(1.411,2.004)--(1.411,2.024)--(1.411,2.044)%
  --(1.411,2.064)--(1.465,2.084)--(1.465,2.105)--(1.465,2.125)--(1.465,2.145)--(1.465,2.165)%
  --(1.465,2.185)--(1.465,2.205)--(1.465,2.226)--(1.519,2.245)--(1.519,2.265)--(1.519,2.285)%
  --(1.519,2.306)--(1.519,2.326)--(1.572,2.346)--(1.572,2.366)--(1.572,2.386)--(1.572,2.407)%
  --(1.572,2.427)--(1.572,2.447)--(1.572,2.466)--(1.572,2.487)--(1.572,2.507)--(1.572,2.527)%
  --(1.572,2.547)--(1.572,2.567)--(1.572,2.588)--(1.626,2.608)--(1.626,2.628)--(1.626,2.648)%
  --(1.626,2.668)--(1.626,2.688)--(1.626,2.708)--(1.680,2.728)--(1.680,2.748)--(1.680,2.768)%
  --(1.680,2.789)--(1.680,2.809)--(1.680,2.829)--(1.680,2.849)--(1.680,2.869)--(1.680,2.889)%
  --(1.680,2.909)--(1.734,2.929)--(1.734,2.949)--(1.734,2.970)--(1.734,2.990)--(1.734,3.010)%
  --(1.734,3.030)--(1.734,3.050)--(1.734,3.071)--(1.734,3.091)--(1.787,3.110)--(1.787,3.130)%
  --(1.787,3.150)--(1.787,3.171)--(1.787,3.191)--(1.787,3.211)--(1.841,3.231)--(1.841,3.251)%
  --(1.841,3.272)--(1.841,3.292)--(1.841,3.312)--(1.841,3.331)--(1.841,3.352)--(1.895,3.372)%
  --(1.895,3.392)--(1.949,3.412)--(1.949,3.432)--(1.949,3.453)--(1.949,3.473)--(1.949,3.493)%
  --(1.949,3.513)--(2.002,3.533)--(2.002,3.553)--(2.002,3.573)--(2.056,3.593)--(2.056,3.613)%
  --(2.056,3.633)--(2.056,3.654)--(2.056,3.674)--(2.056,3.694)--(2.056,3.714)--(2.056,3.734)%
  --(2.110,3.754)--(2.110,3.774)--(2.110,3.794)--(2.110,3.814)--(2.110,3.835)--(2.110,3.855)%
  --(2.110,3.875)--(2.164,3.895)--(2.164,3.915)--(2.164,3.936)--(2.164,3.956)--(2.164,3.975)%
  --(2.164,3.995)--(2.164,4.016)--(2.164,4.036)--(2.164,4.056)--(2.164,4.076)--(2.164,4.096)%
  --(2.217,4.116)--(2.217,4.137)--(2.217,4.157)--(2.217,4.176)--(2.217,4.196)--(2.217,4.217)%
  --(2.217,4.237)--(2.271,4.257)--(2.271,4.277)--(2.271,4.297)--(2.325,4.318)--(2.325,4.338)%
  --(2.325,4.358)--(2.325,4.378)--(2.325,4.398)--(2.325,4.418)--(2.325,4.438)--(2.325,4.458)%
  --(2.325,4.478)--(2.325,4.499)--(2.379,4.519)--(2.379,4.539)--(2.379,4.559)--(2.379,4.579)%
  --(2.379,4.599)--(2.379,4.619)--(2.379,4.639)--(2.379,4.659)--(2.379,4.679)--(2.379,4.700)%
  --(2.379,4.720)--(2.379,4.740)--(2.379,4.760)--(2.379,4.780)--(2.432,4.801)--(2.432,4.821)%
  --(2.432,4.840)--(2.486,4.860)--(2.486,4.881)--(2.486,4.901)--(2.486,4.921)--(2.486,4.941)%
  --(2.486,4.961)--(2.486,4.981)--(2.486,5.002)--(2.486,5.022)--(2.540,5.041)--(2.540,5.061)%
  --(2.540,5.082)--(2.540,5.102)--(2.540,5.122)--(2.540,5.142)--(2.540,5.162)--(2.540,5.183)%
  --(2.540,5.203)--(2.540,5.223)--(2.594,5.243)--(2.594,5.263)--(2.594,5.283)--(2.594,5.303)%
  --(2.647,5.323)--(2.647,5.343)--(2.647,5.364)--(2.647,5.384)--(2.647,5.404)--(2.647,5.424)%
  --(2.701,5.444)--(2.701,5.464)--(2.755,5.484)--(2.755,5.504)--(2.755,5.524)--(2.755,5.544)%
  --(2.755,5.565)--(2.755,5.585)--(2.755,5.605)--(2.755,5.625)--(2.809,5.645)--(2.809,5.666)%
  --(2.809,5.685)--(2.809,5.705)--(2.809,5.725)--(2.809,5.746)--(2.862,5.766)--(2.862,5.786)%
  --(2.862,5.806)--(2.862,5.826)--(2.862,5.847)--(2.862,5.867)--(2.916,5.887)--(2.916,5.906)%
  --(2.916,5.926)--(2.916,5.947)--(2.916,5.967)--(2.916,5.987)--(2.970,6.007)--(2.970,6.027)%
  --(2.970,6.048)--(2.970,6.068)--(2.970,6.088)--(2.970,6.108)--(3.024,6.128)--(3.024,6.148)%
  --(3.077,6.168)--(3.077,6.188)--(3.131,6.208)--(3.131,6.229)--(3.131,6.249)--(3.131,6.269)%
  --(3.185,6.289)--(3.185,6.309)--(3.239,6.329)--(3.239,6.349)--(3.239,6.369)--(3.239,6.389)%
  --(3.346,6.409)--(3.346,6.430)--(3.400,6.450)--(3.454,6.470)--(3.507,6.490)--(3.561,6.510)%
  --(3.561,6.531)--(3.561,6.550)--(3.561,6.570)--(3.669,6.590)--(3.669,6.611)--(3.669,6.631)%
  --(3.669,6.651)--(3.722,6.671)--(3.722,6.691)--(3.722,6.712)--(3.884,6.732)--(3.884,6.752)%
  --(3.991,6.771)--(4.045,6.792)--(4.314,6.812)--(4.314,6.832)--(4.583,6.852)--(4.636,6.872)%
  --(4.690,6.892)--(4.798,6.913)--(5.013,6.933)--(5.496,6.953)--(5.711,6.973)--(5.711,6.993)%
  --(6.141,7.013)--(6.195,7.033)--(6.303,7.053)--(7.217,7.073)--(7.539,7.094)--(7.969,7.114)%
  --(9.152,7.134)--(10.173,7.154)--(11.302,7.174)--(11.893,7.195)--(11.947,7.195);
\gpcolor{gp lt color border}
\node[gp node right] at (10.479,0.950) {\tt MC80};
\gpcolor{gp lt color 5}
\gpsetlinetype{gp lt plot 5}
\draw[gp path] (10.663,0.950)--(11.579,0.950);
\draw[gp path] (1.196,0.636)--(1.196,0.656)--(1.196,0.677)--(1.196,0.697)--(1.196,0.717)%
  --(1.196,0.736)--(1.196,0.757)--(1.196,0.777)--(1.196,0.797)--(1.196,0.817)--(1.196,0.837)%
  --(1.196,0.857)--(1.196,0.878)--(1.196,0.898)--(1.196,0.918)--(1.196,0.938)--(1.196,0.958)%
  --(1.196,0.978)--(1.196,0.998)--(1.196,1.018)--(1.196,1.038)--(1.196,1.059)--(1.304,1.079)%
  --(1.304,1.099)--(1.304,1.119)--(1.357,1.139)--(1.357,1.159)--(1.411,1.179)--(1.411,1.199)%
  --(1.411,1.219)--(1.465,1.240)--(1.519,1.260)--(1.519,1.280)--(1.519,1.300)--(1.572,1.320)%
  --(1.626,1.340)--(1.626,1.361)--(1.680,1.380)--(1.680,1.400)--(1.734,1.420)--(1.787,1.441)%
  --(1.787,1.461)--(1.787,1.481)--(1.787,1.501)--(1.787,1.521)--(1.841,1.542)--(1.949,1.562)%
  --(1.949,1.582)--(1.949,1.601)--(1.949,1.622)--(2.002,1.642)--(2.056,1.662)--(2.110,1.682)%
  --(2.164,1.702)--(2.217,1.723)--(2.271,1.743)--(2.325,1.763)--(2.379,1.783)--(2.486,1.802)%
  --(2.540,1.823)--(2.594,1.843)--(2.647,1.863)--(2.755,1.883)--(2.862,1.903)--(2.970,1.924)%
  --(3.024,1.944)--(3.024,1.964)--(3.077,1.984)--(3.131,2.004)--(3.131,2.024)--(3.131,2.044)%
  --(3.185,2.064)--(3.185,2.084)--(3.239,2.105)--(3.239,2.125)--(3.239,2.145)--(3.292,2.165)%
  --(3.292,2.185)--(3.292,2.205)--(3.346,2.226)--(3.346,2.245)--(3.346,2.265)--(3.346,2.285)%
  --(3.346,2.306)--(3.400,2.326)--(3.400,2.346)--(3.400,2.366)--(3.454,2.386)--(3.454,2.407)%
  --(3.454,2.427)--(3.454,2.447)--(3.454,2.466)--(3.454,2.487)--(3.507,2.507)--(3.507,2.527)%
  --(3.507,2.547)--(3.561,2.567)--(3.561,2.588)--(3.615,2.608)--(3.615,2.628)--(3.669,2.648)%
  --(3.669,2.668)--(3.722,2.688)--(3.776,2.708)--(3.776,2.728)--(3.776,2.748)--(3.776,2.768)%
  --(3.776,2.789)--(3.830,2.809)--(3.830,2.829)--(3.884,2.849)--(3.884,2.869)--(3.884,2.889)%
  --(3.991,2.909)--(4.045,2.929)--(4.045,2.949)--(4.045,2.970)--(4.045,2.990)--(4.153,3.010)%
  --(4.153,3.030)--(4.260,3.050)--(4.314,3.071)--(4.314,3.091)--(4.368,3.110)--(4.368,3.130)%
  --(4.421,3.150)--(4.475,3.171)--(4.636,3.191)--(4.636,3.211)--(4.636,3.231)--(4.636,3.251)%
  --(4.636,3.272)--(4.798,3.292)--(4.798,3.312)--(4.851,3.331)--(4.851,3.352)--(4.851,3.372)%
  --(4.905,3.392)--(4.905,3.412)--(4.905,3.432)--(4.905,3.453)--(4.905,3.473)--(4.905,3.493)%
  --(4.959,3.513)--(5.066,3.533)--(5.120,3.553)--(5.120,3.573)--(5.174,3.593)--(5.174,3.613)%
  --(5.174,3.633)--(5.228,3.654)--(5.228,3.674)--(5.228,3.694)--(5.281,3.714)--(5.281,3.734)%
  --(5.281,3.754)--(5.335,3.774)--(5.389,3.794)--(5.496,3.814)--(5.550,3.835)--(5.550,3.855)%
  --(5.550,3.875)--(5.550,3.895)--(5.550,3.915)--(5.550,3.936)--(5.550,3.956)--(5.550,3.975)%
  --(5.604,3.995)--(5.604,4.016)--(5.604,4.036)--(5.658,4.056)--(5.711,4.076)--(5.765,4.096)%
  --(5.819,4.116)--(5.819,4.137)--(5.819,4.157)--(5.873,4.176)--(5.873,4.196)--(5.873,4.217)%
  --(5.926,4.237)--(5.926,4.257)--(5.980,4.277)--(5.980,4.297)--(6.034,4.318)--(6.034,4.338)%
  --(6.088,4.358)--(6.088,4.378)--(6.088,4.398)--(6.141,4.418)--(6.141,4.438)--(6.141,4.458)%
  --(6.141,4.478)--(6.195,4.499)--(6.195,4.519)--(6.249,4.539)--(6.303,4.559)--(6.303,4.579)%
  --(6.410,4.599)--(6.464,4.619)--(6.572,4.639)--(6.572,4.659)--(6.572,4.679)--(6.572,4.700)%
  --(6.572,4.720)--(6.572,4.740)--(6.572,4.760)--(6.572,4.780)--(6.572,4.801)--(6.625,4.821)%
  --(6.733,4.840)--(6.840,4.860)--(6.840,4.881)--(6.894,4.901)--(7.002,4.921)--(7.002,4.941)%
  --(7.002,4.961)--(7.109,4.981)--(7.217,5.002)--(7.217,5.022)--(7.217,5.041)--(7.270,5.061)%
  --(7.324,5.082)--(7.324,5.102)--(7.378,5.122)--(7.378,5.142)--(7.432,5.162)--(7.485,5.183)%
  --(7.539,5.203)--(7.754,5.223)--(7.754,5.243)--(7.808,5.263)--(7.862,5.283)--(7.915,5.303)%
  --(7.915,5.323)--(7.915,5.343)--(7.915,5.364)--(7.915,5.384)--(7.969,5.404)--(8.023,5.424)%
  --(8.130,5.444)--(8.130,5.464)--(8.130,5.484)--(8.130,5.504)--(8.184,5.524)--(8.238,5.544)%
  --(8.238,5.565)--(8.345,5.585)--(8.399,5.605)--(8.399,5.625)--(8.453,5.645)--(8.507,5.666)%
  --(8.614,5.685)--(8.883,5.705)--(8.883,5.725)--(8.937,5.746)--(8.990,5.766)--(8.990,5.786)%
  --(8.990,5.806)--(9.205,5.826)--(9.313,5.847)--(9.528,5.867)--(9.528,5.887)--(9.582,5.906)%
  --(9.582,5.926)--(9.636,5.947)--(9.904,5.967)--(9.904,5.987)--(10.012,6.007)--(10.012,6.027)%
  --(10.173,6.048)--(10.603,6.068)--(10.711,6.088)--(10.711,6.108)--(10.764,6.128)--(10.926,6.148)%
  --(11.141,6.168)--(11.302,6.188)--(11.356,6.208)--(11.517,6.229)--(11.624,6.249)--(11.732,6.269)%
  --(11.732,6.289)--(11.786,6.309)--(11.786,6.329)--(11.839,6.349)--(11.947,6.353);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,8.381)--(1.196,0.616)--(11.947,0.616)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}

